Clones from comonoids

The fact that the cocommutative comonoids in a symmetric monoidal category form the best possible approximation by a cartesian category is revisited when the original category is only braided monoidal. This leads to the question when the endomorphism operad of a comonoid is a clone (a Lawvere theory). By giving an explicit example, we prove that this does not imply that the comonoid is cocommutative.

==> (inline-0) <==
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1,scale=0.5,every path/.style={join=round,cap=round},]
    \draw (0.000000,0.700000) node {$\scriptstyle X$};
    \draw (0.000000,1.000000) -- (0.000000,1.500000);
    \filldraw[fill=white,] (0.000000,1.500000) ellipse (0.150000 and 0.150000);
    \draw[opacity=0.] (0.000000,2.000000) -- (0.000000,2.000000);
  \end{tikzpicture},
\qquad
\Delta_{X}
\coloneqq 
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1,scale=0.5,every path/.style={join=round,cap=round},]
    \draw (0.500000,0.700000) node {$\scriptstyle X$};
    \draw ([shift=(-180.000000:0.500000)]0.500000,2.000000) arc (-180.000000:-0.000000:0.500000 and 0.500000);
    \draw (0.500000,1.000000) -- (0.500000,1.500000);
    \draw (0.000000,2.000000) -- (0.000000,3.000000);
    \draw (1.000000,2.000000) -- (1.000000,3.000000);
    \draw (0.000000,3.300000) node {$\scriptstyle X$};
    \draw (1.000000,3.300000) node {$\scriptstyle X$};
  \end{tikzpicture},
\qquad
\sigma_{X,Y}
\coloneqq 
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1,scale=0.5,every path/.style={join=round,cap=round},]
    \draw (0.000000,0.700000) node {$\scriptstyle X$};
    \draw (1.000000,0.700000) node {$\scriptstyle Y$};
    \draw (0.000000,1.000000) -- (0.000000,1.250000);
    \draw (0.000000,1.750000) -- (0.000000,2.000000);
    \draw (1.000000,1.000000) -- (1.000000,1.250000);
    \draw (1.000000,1.750000) -- (1.000000,2.000000);
    \draw (1.000000,1.250000) -- (0.000000,1.750000);
    \filldraw[fill=white,white] (0.500000,1.500000) ellipse (0.100000 and 0.100000);
    \draw (0.000000,1.250000) -- (1.000000,1.750000);
    \draw (0.000000,2.300000) node {$\scriptstyle Y$};
    \draw (1.000000,2.300000) node {$\scriptstyle X$};
  \end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1,scale=0.5,every path/.style={join=round,cap=round},]
    \draw (0.000000,0.700000) node {$\scriptstyle X$};
    \draw (1.000000,0.700000) node {$\scriptstyle Y$};
    \draw (0.000000,1.000000) -- (0.000000,2.000000);
    \draw (1.000000,1.000000) -- (1.000000,2.000000);
    \draw (0.000000,2.000000) -- (0.000000,2.200000);
    \draw (1.000000,2.000000) -- (1.000000,2.200000);
    \filldraw[fill=white,rounded corners=1pt] (-0.300000,2.200000) -- (1.300000,2.200000) -- (1.300000,2.800000) -- (-0.300000,2.800000) -- cycle;
    \draw (0.500000,2.500000) node {$\scriptstyle \varepsilon _{X \otimes Y}$};
  \end{tikzpicture}
\quad = \quad
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1,scale=0.5,every path/.style={join=round,cap=round},]
    \draw (0.000000,0.700000) node {$\scriptstyle X$};
    \draw (1.000000,0.700000) node {$\scriptstyle Y$};
    \draw (0.000000,1.000000) -- (0.000000,2.000000);
    \draw (1.000000,1.000000) -- (1.000000,2.000000);
    \draw (0.000000,2.000000) -- (0.000000,2.500000);
    \filldraw[fill=white,] (0.000000,2.500000) ellipse (0.150000 and 0.150000);
    \draw (1.000000,2.000000) -- (1.000000,2.500000);
    \filldraw[fill=white,] (1.000000,2.500000) ellipse (0.150000 and 0.150000);
  \end{tikzpicture}
\qquad \text{and} \qquad
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1,scale=0.5,every path/.style={join=round,cap=round},]
    \draw (1.000000,0.700000) node {$\scriptstyle X$};
    \draw (2.000000,0.700000) node {$\scriptstyle Y$};
    \draw (1.000000,1.000000) -- (1.000000,1.200000);
    \draw (2.000000,1.000000) -- (2.000000,1.200000);
    \draw (0.000000,1.800000) -- (0.000000,2.000000);
    \draw (1.000000,1.800000) -- (1.000000,2.000000);
    \draw (2.000000,1.800000) -- (2.000000,2.000000);
    \draw (3.000000,1.800000) -- (3.000000,2.000000);
    \filldraw[fill=white,rounded corners=1pt] (-0.300000,1.200000) -- (3.300000,1.200000) -- (3.300000,1.800000) -- (-0.300000,1.800000) -- cycle;
    \draw (1.500000,1.500000) node {$\scriptstyle \Delta _{X \otimes Y}$};
    \draw (0.000000,2.000000) -- (0.000000,3.000000);
    \draw (1.000000,2.000000) -- (1.000000,3.000000);
    \draw (2.000000,2.000000) -- (2.000000,3.000000);
    \draw (3.000000,2.000000) -- (3.000000,3.000000);
    \draw (0.000000,3.300000) node {$\scriptstyle X$};
    \draw (1.000000,3.300000) node {$\scriptstyle Y$};
    \draw (2.000000,3.300000) node {$\scriptstyle X$};
    \draw (3.000000,3.300000) node {$\scriptstyle Y$};
  \end{tikzpicture}   
    \coloneqq 
    \begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1,scale=0.5,every path/.style={join=round,cap=round},]
    \draw (0.500000,0.700000) node {$\scriptstyle X$};
    \draw (2.500000,0.700000) node {$\scriptstyle Y$};
    \draw ([shift=(-180.000000:0.500000)]0.500000,2.000000) arc (-180.000000:-0.000000:0.500000 and 0.500000);
    \draw (0.500000,1.000000) -- (0.500000,1.500000);
    \draw ([shift=(-180.000000:0.500000)]2.500000,2.000000) arc (-180.000000:-0.000000:0.500000 and 0.500000);
    \draw (2.500000,1.000000) -- (2.500000,1.500000);
    \draw (0.000000,2.000000) -- (0.000000,3.000000);
    \draw (1.000000,2.000000) -- (1.000000,2.250000);
    \draw (1.000000,2.750000) -- (1.000000,3.000000);
    \draw (2.000000,2.000000) -- (2.000000,2.250000);
    \draw (2.000000,2.750000) -- (2.000000,3.000000);
    \draw (2.000000,2.250000) -- (1.000000,2.750000);
    \filldraw[fill=white,white] (1.500000,2.500000) ellipse (0.100000 and 0.100000);
    \draw (1.000000,2.250000) -- (2.000000,2.750000);
    \draw (3.000000,2.000000) -- (3.000000,3.000000);
    \draw (0.000000,3.300000) node {$\scriptstyle X$};
    \draw (1.000000,3.300000) node {$\scriptstyle Y$};
    \draw (2.000000,3.300000) node {$\scriptstyle X$};
    \draw (3.000000,3.300000) node {$\scriptstyle Y$};
  \end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1,scale=0.5,every path/.style={join=round,cap=round},]
    \draw (0.500000,0.700000) node {$\scriptstyle X$};
    \draw (2.500000,0.700000) node {$\scriptstyle Y$};
    \draw ([shift=(-180.000000:0.500000)]0.500000,2.000000) arc (-180.000000:-0.000000:0.500000 and 0.500000);
    \draw (0.500000,1.000000) -- (0.500000,1.500000);
    \draw ([shift=(-180.000000:0.500000)]2.500000,2.000000) arc (-180.000000:-0.000000:0.500000 and 0.500000);
    \draw (2.500000,1.000000) -- (2.500000,1.500000);
    \draw (0.000000,2.000000) -- (0.000000,3.000000);
    \draw (1.000000,2.000000) -- (1.000000,2.250000);
    \draw (1.000000,2.750000) -- (1.000000,3.000000);
    \draw (2.000000,2.000000) -- (2.000000,2.250000);
    \draw (2.000000,2.750000) -- (2.000000,3.000000);
    \draw (2.000000,2.250000) -- (1.000000,2.750000);
    \filldraw[fill=white,white] (1.500000,2.500000) ellipse (0.100000 and 0.100000);
    \draw (1.000000,2.250000) -- (2.000000,2.750000);
    \draw (3.000000,2.000000) -- (3.000000,3.000000);
    \draw (0.000000,3.000000) -- (0.000000,4.000000);
    \draw (1.000000,3.000000) -- (1.000000,3.500000);
    \filldraw[fill=white,] (1.000000,3.500000) ellipse (0.150000 and 0.150000);
    \draw (2.000000,3.000000) -- (2.000000,3.500000);
    \filldraw[fill=white,] (2.000000,3.500000) ellipse (0.150000 and 0.150000);
    \draw (3.000000,3.000000) -- (3.000000,4.000000);
    \draw (0.000000,4.300000) node {$\scriptstyle X$};
    \draw (3.000000,4.300000) node {$\scriptstyle Y$};
  \end{tikzpicture}
\quad = \quad
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1,scale=0.5,every path/.style={join=round,cap=round},]
    \draw (0.000000,0.700000) node {$\scriptstyle X$};
    \draw (1.000000,0.700000) node {$\scriptstyle Y$};
    \draw (0.000000,1.000000) -- (0.000000,2.000000);
    \draw (1.000000,1.000000) -- (1.000000,2.000000);
    \draw (0.000000,2.000000) -- (0.000000,3.000000);
    \draw (1.000000,2.000000) -- (1.000000,3.000000);
    \draw (0.000000,3.300000) node {$\scriptstyle X$};
    \draw (1.000000,3.300000) node {$\scriptstyle Y$};
  \end{tikzpicture}
\quad \text{and} \quad
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1,scale=0.5,every path/.style={join=round,cap=round},]
    \draw (0.500000,0.700000) node {$\scriptstyle X$};
    \draw (2.500000,0.700000) node {$\scriptstyle Y$};
    \draw ([shift=(-180.000000:0.500000)]0.500000,2.000000) arc (-180.000000:-0.000000:0.500000 and 0.500000);
    \draw (0.500000,1.000000) -- (0.500000,1.500000);
    \draw ([shift=(-180.000000:0.500000)]2.500000,2.000000) arc (-180.000000:-0.000000:0.500000 and 0.500000);
    \draw (2.500000,1.000000) -- (2.500000,1.500000);
    \draw (0.000000,2.000000) -- (0.000000,3.000000);
    \draw (1.000000,2.000000) -- (1.000000,2.250000);
    \draw (1.000000,2.750000) -- (1.000000,3.000000);
    \draw (2.000000,2.000000) -- (2.000000,2.250000);
    \draw (2.000000,2.750000) -- (2.000000,3.000000);
    \draw (2.000000,2.250000) -- (1.000000,2.750000);
    \filldraw[fill=white,white] (1.500000,2.500000) ellipse (0.100000 and 0.100000);
    \draw (1.000000,2.250000) -- (2.000000,2.750000);
    \draw (3.000000,2.000000) -- (3.000000,3.000000);
    \draw (0.000000,3.000000) -- (0.000000,3.500000);
    \filldraw[fill=white,] (0.000000,3.500000) ellipse (0.150000 and 0.150000);
    \draw (1.000000,3.000000) -- (1.000000,4.000000);
    \draw (2.000000,3.000000) -- (2.000000,4.000000);
    \draw (3.000000,3.000000) -- (3.000000,3.500000);
    \filldraw[fill=white,] (3.000000,3.500000) ellipse (0.150000 and 0.150000);
    \draw (1.000000,4.300000) node {$\scriptstyle X$};
    \draw (2.000000,4.300000) node {$\scriptstyle Y$};
  \end{tikzpicture}
\quad = \quad
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1,scale=0.5,every path/.style={join=round,cap=round},]
    \draw (0.000000,0.700000) node {$\scriptstyle X$};
    \draw (1.000000,0.700000) node {$\scriptstyle Y$};
    \draw (0.000000,1.000000) -- (0.000000,2.000000);
    \draw (1.000000,1.000000) -- (1.000000,2.000000);
    \draw (0.000000,2.000000) -- (0.000000,2.250000);
    \draw (0.000000,2.750000) -- (0.000000,3.000000);
    \draw (1.000000,2.000000) -- (1.000000,2.250000);
    \draw (1.000000,2.750000) -- (1.000000,3.000000);
    \draw (1.000000,2.250000) -- (0.000000,2.750000);
    \filldraw[fill=white,white] (0.500000,2.500000) ellipse (0.100000 and 0.100000);
    \draw (0.000000,2.250000) -- (1.000000,2.750000);
    \draw (0.000000,3.000000) -- (0.000000,4.000000);
    \draw (1.000000,3.000000) -- (1.000000,4.000000);
    \draw (0.000000,4.300000) node {$\scriptstyle X$};
    \draw (1.000000,4.300000) node {$\scriptstyle Y$};
  \end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1,scale=0.5,every path/.style={join=round,cap=round},]
    \draw (0.500000,0.700000) node {$\scriptstyle X$};
    \draw (2.500000,0.700000) node {$\scriptstyle Y$};
    \draw (0.500000,1.000000) -- (0.500000,1.250000);
    \draw (0.500000,1.750000) -- (0.500000,2.000000);
    \draw (2.500000,1.000000) -- (2.500000,1.250000);
    \draw (2.500000,1.750000) -- (2.500000,2.000000);
    \draw (2.500000,1.250000) -- (0.500000,1.750000);
    \filldraw[fill=white,white] (1.500000,1.500000) ellipse (0.100000 and 0.100000);
    \draw (0.500000,1.250000) -- (2.500000,1.750000);
    \draw ([shift=(-180.000000:0.500000)]0.500000,3.000000) arc (-180.000000:-0.000000:0.500000 and 0.500000);
    \draw (0.500000,2.000000) -- (0.500000,2.500000);
    \draw ([shift=(-180.000000:0.500000)]2.500000,3.000000) arc (-180.000000:-0.000000:0.500000 and 0.500000);
    \draw (2.500000,2.000000) -- (2.500000,2.500000);
    \draw (0.000000,3.000000) -- (0.000000,4.000000);
    \draw (1.000000,3.000000) -- (1.000000,3.250000);
    \draw (1.000000,3.750000) -- (1.000000,4.000000);
    \draw (2.000000,3.000000) -- (2.000000,3.250000);
    \draw (2.000000,3.750000) -- (2.000000,4.000000);
    \draw (2.000000,3.250000) -- (1.000000,3.750000);
    \filldraw[fill=white,white] (1.500000,3.500000) ellipse (0.100000 and 0.100000);
    \draw (1.000000,3.250000) -- (2.000000,3.750000);
    \draw (3.000000,3.000000) -- (3.000000,4.000000);
    \draw (0.000000,4.300000) node {$\scriptstyle Y$};
    \draw (1.000000,4.300000) node {$\scriptstyle X$};
    \draw (2.000000,4.300000) node {$\scriptstyle Y$};
    \draw (3.000000,4.300000) node {$\scriptstyle X$};
  \end{tikzpicture}
 = 
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1,scale=0.5,every path/.style={join=round,cap=round},]
    \draw (0.500000,0.700000) node {$\scriptstyle X$};
    \draw (2.500000,0.700000) node {$\scriptstyle Y$};
    \draw ([shift=(-180.000000:0.500000)]0.500000,2.000000) arc (-180.000000:-0.000000:0.500000 and 0.500000);
    \draw (0.500000,1.000000) -- (0.500000,1.500000);
    \draw ([shift=(-180.000000:0.500000)]2.500000,2.000000) arc (-180.000000:-0.000000:0.500000 and 0.500000);
    \draw (2.500000,1.000000) -- (2.500000,1.500000);
    \draw (0.000000,2.000000) -- (0.000000,3.000000);
    \draw (1.000000,2.000000) -- (1.000000,2.250000);
    \draw (1.000000,2.750000) -- (1.000000,3.000000);
    \draw (2.000000,2.000000) -- (2.000000,2.250000);
    \draw (2.000000,2.750000) -- (2.000000,3.000000);
    \draw (2.000000,2.250000) -- (1.000000,2.750000);
    \filldraw[fill=white,white] (1.500000,2.500000) ellipse (0.100000 and 0.100000);
    \draw (1.000000,2.250000) -- (2.000000,2.750000);
    \draw (3.000000,2.000000) -- (3.000000,3.000000);
    \draw (0.000000,3.000000) -- (0.000000,3.250000);
    \draw (0.000000,3.750000) -- (0.000000,4.000000);
    \draw (1.000000,3.000000) -- (1.000000,3.250000);
    \draw (1.000000,3.750000) -- (1.000000,4.000000);
    \draw (1.000000,3.250000) -- (0.000000,3.750000);
    \filldraw[fill=white,white] (0.500000,3.500000) ellipse (0.100000 and 0.100000);
    \draw (0.000000,3.250000) -- (1.000000,3.750000);
    \draw (2.000000,3.000000) -- (2.000000,3.250000);
    \draw (2.000000,3.750000) -- (2.000000,4.000000);
    \draw (3.000000,3.000000) -- (3.000000,3.250000);
    \draw (3.000000,3.750000) -- (3.000000,4.000000);
    \draw (3.000000,3.250000) -- (2.000000,3.750000);
    \filldraw[fill=white,white] (2.500000,3.500000) ellipse (0.100000 and 0.100000);
    \draw (2.000000,3.250000) -- (3.000000,3.750000);
    \draw (0.000000,4.300000) node {$\scriptstyle Y$};
    \draw (1.000000,4.300000) node {$\scriptstyle X$};
    \draw (2.000000,4.300000) node {$\scriptstyle Y$};
    \draw (3.000000,4.300000) node {$\scriptstyle X$};
  \end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1,scale=0.5,every path/.style={join=round,cap=round},]
    \draw (0.000000,0.000000) -- (0.000000,0.250000);
    \draw (0.000000,0.750000) -- (0.000000,1.000000);
    \draw (1.000000,0.000000) -- (1.000000,0.250000);
    \draw (1.000000,0.750000) -- (1.000000,1.000000);
    \draw (1.000000,0.250000) -- (0.000000,0.750000);
    \filldraw[fill=white,white] (0.500000,0.500000) ellipse (0.100000 and 0.100000);
    \draw (0.000000,0.250000) -- (1.000000,0.750000);
    \draw (0.000000,1.000000) -- (0.000000,1.250000);
    \draw (0.000000,1.750000) -- (0.000000,2.000000);
    \draw (1.000000,1.000000) -- (1.000000,1.250000);
    \draw (1.000000,1.750000) -- (1.000000,2.000000);
    \draw (1.000000,1.250000) -- (0.000000,1.750000);
    \filldraw[fill=white,white] (0.500000,1.500000) ellipse (0.100000 and 0.100000);
    \draw (0.000000,1.250000) -- (1.000000,1.750000);
  \end{tikzpicture}
\quad = \quad
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1,scale=0.5,every path/.style={join=round,cap=round},]
    \draw (0.500000,0.000000) -- (0.500000,0.250000);
    \draw (0.500000,0.750000) -- (0.500000,1.000000);
    \draw (2.500000,0.000000) -- (2.500000,0.250000);
    \draw (2.500000,0.750000) -- (2.500000,1.000000);
    \draw (2.500000,0.250000) -- (0.500000,0.750000);
    \filldraw[fill=white,white] (1.500000,0.500000) ellipse (0.100000 and 0.100000);
    \draw (0.500000,0.250000) -- (2.500000,0.750000);
    \draw ([shift=(-180.000000:0.500000)]0.500000,2.000000) arc (-180.000000:-0.000000:0.500000 and 0.500000);
    \draw (0.500000,1.000000) -- (0.500000,1.500000);
    \draw ([shift=(-180.000000:0.500000)]2.500000,2.000000) arc (-180.000000:-0.000000:0.500000 and 0.500000);
    \draw (2.500000,1.000000) -- (2.500000,1.500000);
    \draw (0.000000,2.000000) -- (0.000000,3.000000);
    \draw (1.000000,2.000000) -- (1.000000,2.250000);
    \draw (1.000000,2.750000) -- (1.000000,3.000000);
    \draw (2.000000,2.000000) -- (2.000000,2.250000);
    \draw (2.000000,2.750000) -- (2.000000,3.000000);
    \draw (2.000000,2.250000) -- (1.000000,2.750000);
    \filldraw[fill=white,white] (1.500000,2.500000) ellipse (0.100000 and 0.100000);
    \draw (1.000000,2.250000) -- (2.000000,2.750000);
    \draw (3.000000,2.000000) -- (3.000000,3.000000);
    \draw (0.000000,3.000000) -- (0.000000,3.500000);
    \filldraw[fill=white,] (0.000000,3.500000) ellipse (0.150000 and 0.150000);
    \draw (1.000000,3.000000) -- (1.000000,4.000000);
    \draw (2.000000,3.000000) -- (2.000000,4.000000);
    \draw (3.000000,3.000000) -- (3.000000,3.500000);
    \filldraw[fill=white,] (3.000000,3.500000) ellipse (0.150000 and 0.150000);
  \end{tikzpicture}
\quad = \quad
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1,scale=0.5,every path/.style={join=round,cap=round},]
    \draw ([shift=(-180.000000:0.500000)]0.500000,1.000000) arc (-180.000000:-0.000000:0.500000 and 0.500000);
    \draw (0.500000,0.000000) -- (0.500000,0.500000);
    \draw ([shift=(-180.000000:0.500000)]2.500000,1.000000) arc (-180.000000:-0.000000:0.500000 and 0.500000);
    \draw (2.500000,0.000000) -- (2.500000,0.500000);
    \draw (0.000000,1.000000) -- (0.000000,2.000000);
    \draw (1.000000,1.000000) -- (1.000000,1.250000);
    \draw (1.000000,1.750000) -- (1.000000,2.000000);
    \draw (2.000000,1.000000) -- (2.000000,1.250000);
    \draw (2.000000,1.750000) -- (2.000000,2.000000);
    \draw (2.000000,1.250000) -- (1.000000,1.750000);
    \filldraw[fill=white,white] (1.500000,1.500000) ellipse (0.100000 and 0.100000);
    \draw (1.000000,1.250000) -- (2.000000,1.750000);
    \draw (3.000000,1.000000) -- (3.000000,2.000000);
    \draw (0.000000,2.000000) -- (0.000000,2.250000);
    \draw (0.000000,2.750000) -- (0.000000,3.000000);
    \draw (1.000000,2.000000) -- (1.000000,2.250000);
    \draw (1.000000,2.750000) -- (1.000000,3.000000);
    \draw (1.000000,2.250000) -- (0.000000,2.750000);
    \filldraw[fill=white,white] (0.500000,2.500000) ellipse (0.100000 and 0.100000);
    \draw (0.000000,2.250000) -- (1.000000,2.750000);
    \draw (2.000000,2.000000) -- (2.000000,2.250000);
    \draw (2.000000,2.750000) -- (2.000000,3.000000);
    \draw (3.000000,2.000000) -- (3.000000,2.250000);
    \draw (3.000000,2.750000) -- (3.000000,3.000000);
    \draw (3.000000,2.250000) -- (2.000000,2.750000);
    \filldraw[fill=white,white] (2.500000,2.500000) ellipse (0.100000 and 0.100000);
    \draw (2.000000,2.250000) -- (3.000000,2.750000);
    \draw (0.000000,3.000000) -- (0.000000,3.500000);
    \filldraw[fill=white,] (0.000000,3.500000) ellipse (0.150000 and 0.150000);
    \draw (1.000000,3.000000) -- (1.000000,4.000000);
    \draw (2.000000,3.000000) -- (2.000000,4.000000);
    \draw (3.000000,3.000000) -- (3.000000,3.500000);
    \filldraw[fill=white,] (3.000000,3.500000) ellipse (0.150000 and 0.150000);
  \end{tikzpicture}
\quad = \quad
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1,scale=0.5,every path/.style={join=round,cap=round},]
    \draw ([shift=(-180.000000:0.500000)]0.500000,1.000000) arc (-180.000000:-0.000000:0.500000 and 0.500000);
    \draw (0.500000,0.000000) -- (0.500000,0.500000);
    \draw ([shift=(-180.000000:0.500000)]2.500000,1.000000) arc (-180.000000:-0.000000:0.500000 and 0.500000);
    \draw (2.500000,0.000000) -- (2.500000,0.500000);
    \draw (0.000000,1.000000) -- (0.000000,2.000000);
    \draw (1.000000,1.000000) -- (1.000000,2.000000);
    \draw (2.000000,1.000000) -- (2.000000,2.000000);
    \draw (3.000000,1.000000) -- (3.000000,2.000000);
    \draw (0.000000,2.000000) -- (0.000000,3.000000);
    \draw (1.000000,2.000000) -- (1.000000,2.500000);
    \filldraw[fill=white,] (1.000000,2.500000) ellipse (0.150000 and 0.150000);
    \draw (2.000000,2.000000) -- (2.000000,2.500000);
    \filldraw[fill=white,] (2.000000,2.500000) ellipse (0.150000 and 0.150000);
    \draw (3.000000,2.000000) -- (3.000000,3.000000);
  \end{tikzpicture}
\quad = \quad
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1,scale=0.5,every path/.style={join=round,cap=round},]
    \draw (0.000000,0.000000) -- (0.000000,1.000000);
    \draw (1.000000,0.000000) -- (1.000000,1.000000);
    \draw (0.000000,1.000000) -- (0.000000,2.000000);
    \draw (1.000000,1.000000) -- (1.000000,2.000000);
  \end{tikzpicture}
\).
    \end{center}
        Conversely, if \(\sigma_{Y,X} = \sigma_{X,Y}^{-1}\) 
        then
        \begin{center}
            \(\displaystyle
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1,scale=0.5,every path/.style={join=round,cap=round},]
    \draw (0.500000,0.000000) -- (0.500000,1.000000);
    \draw (2.500000,0.000000) -- (2.500000,1.000000);
    \draw (0.500000,1.000000) -- (0.500000,1.250000);
    \draw (0.500000,1.750000) -- (0.500000,2.000000);
    \draw (2.500000,1.000000) -- (2.500000,1.250000);
    \draw (2.500000,1.750000) -- (2.500000,2.000000);
    \draw (2.500000,1.250000) -- (0.500000,1.750000);
    \filldraw[fill=white,white] (1.500000,1.500000) ellipse (0.100000 and 0.100000);
    \draw (0.500000,1.250000) -- (2.500000,1.750000);
    \draw ([shift=(-180.000000:0.500000)]0.500000,3.000000) arc (-180.000000:-0.000000:0.500000 and 0.500000);
    \draw (0.500000,2.000000) -- (0.500000,2.500000);
    \draw ([shift=(-180.000000:0.500000)]2.500000,3.000000) arc (-180.000000:-0.000000:0.500000 and 0.500000);
    \draw (2.500000,2.000000) -- (2.500000,2.500000);
    \draw (0.000000,3.000000) -- (0.000000,4.000000);
    \draw (1.000000,3.000000) -- (1.000000,4.000000);
    \draw (2.000000,3.000000) -- (2.000000,4.000000);
    \draw (3.000000,3.000000) -- (3.000000,4.000000);
    \draw (0.000000,4.000000) -- (0.000000,5.000000);
    \draw (1.000000,4.000000) -- (1.000000,4.250000);
    \draw (1.000000,4.750000) -- (1.000000,5.000000);
    \draw (2.000000,4.000000) -- (2.000000,4.250000);
    \draw (2.000000,4.750000) -- (2.000000,5.000000);
    \draw (2.000000,4.250000) -- (1.000000,4.750000);
    \filldraw[fill=white,white] (1.500000,4.500000) ellipse (0.100000 and 0.100000);
    \draw (1.000000,4.250000) -- (2.000000,4.750000);
    \draw (3.000000,4.000000) -- (3.000000,5.000000);
  \end{tikzpicture}
\quad = \quad
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1,scale=0.5,every path/.style={join=round,cap=round},]
    \draw ([shift=(-180.000000:0.500000)]0.500000,1.000000) arc (-180.000000:-0.000000:0.500000 and 0.500000);
    \draw (0.500000,0.000000) -- (0.500000,0.500000);
    \draw ([shift=(-180.000000:0.500000)]2.500000,1.000000) arc (-180.000000:-0.000000:0.500000 and 0.500000);
    \draw (2.500000,0.000000) -- (2.500000,0.500000);
    \draw (0.000000,1.000000) -- (0.000000,2.000000);
    \draw (1.000000,1.000000) -- (1.000000,1.250000);
    \draw (1.000000,1.750000) -- (1.000000,2.000000);
    \draw (2.000000,1.000000) -- (2.000000,1.250000);
    \draw (2.000000,1.750000) -- (2.000000,2.000000);
    \draw (2.000000,1.250000) -- (1.000000,1.750000);
    \filldraw[fill=white,white] (1.500000,1.500000) ellipse (0.100000 and 0.100000);
    \draw (1.000000,1.250000) -- (2.000000,1.750000);
    \draw (3.000000,1.000000) -- (3.000000,2.000000);
    \draw (0.000000,2.000000) -- (0.000000,2.250000);
    \draw (0.000000,2.750000) -- (0.000000,3.000000);
    \draw (1.000000,2.000000) -- (1.000000,2.250000);
    \draw (1.000000,2.750000) -- (1.000000,3.000000);
    \draw (1.000000,2.250000) -- (0.000000,2.750000);
    \filldraw[fill=white,white] (0.500000,2.500000) ellipse (0.100000 and 0.100000);
    \draw (0.000000,2.250000) -- (1.000000,2.750000);
    \draw (2.000000,2.000000) -- (2.000000,2.250000);
    \draw (2.000000,2.750000) -- (2.000000,3.000000);
    \draw (3.000000,2.000000) -- (3.000000,2.250000);
    \draw (3.000000,2.750000) -- (3.000000,3.000000);
    \draw (3.000000,2.250000) -- (2.000000,2.750000);
    \filldraw[fill=white,white] (2.500000,2.500000) ellipse (0.100000 and 0.100000);
    \draw (2.000000,2.250000) -- (3.000000,2.750000);
    \draw (0.000000,3.000000) -- (0.000000,4.000000);
    \draw (1.000000,3.000000) -- (1.000000,3.250000);
    \draw (1.000000,3.750000) -- (1.000000,4.000000);
    \draw (2.000000,3.000000) -- (2.000000,3.250000);
    \draw (2.000000,3.750000) -- (2.000000,4.000000);
    \draw (2.000000,3.250000) -- (1.000000,3.750000);
    \filldraw[fill=white,white] (1.500000,3.500000) ellipse (0.100000 and 0.100000);
    \draw (1.000000,3.250000) -- (2.000000,3.750000);
    \draw (3.000000,3.000000) -- (3.000000,4.000000);
    \draw (0.000000,4.000000) -- (0.000000,5.000000);
    \draw (1.000000,4.000000) -- (1.000000,4.250000);
    \draw (1.000000,4.750000) -- (1.000000,5.000000);
    \draw (2.000000,4.000000) -- (2.000000,4.250000);
    \draw (2.000000,4.750000) -- (2.000000,5.000000);
    \draw (2.000000,4.250000) -- (1.000000,4.750000);
    \filldraw[fill=white,white] (1.500000,4.500000) ellipse (0.100000 and 0.100000);
    \draw (1.000000,4.250000) -- (2.000000,4.750000);
    \draw (3.000000,4.000000) -- (3.000000,5.000000);
  \end{tikzpicture}
\quad = \quad
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1,scale=0.5,every path/.style={join=round,cap=round},]
    \draw ([shift=(-180.000000:0.500000)]0.500000,1.000000) arc (-180.000000:-0.000000:0.500000 and 0.500000);
    \draw (0.500000,0.000000) -- (0.500000,0.500000);
    \draw ([shift=(-180.000000:0.500000)]2.500000,1.000000) arc (-180.000000:-0.000000:0.500000 and 0.500000);
    \draw (2.500000,0.000000) -- (2.500000,0.500000);
    \draw (0.000000,1.000000) -- (0.000000,2.000000);
    \draw (1.000000,1.000000) -- (1.000000,1.250000);
    \draw (1.000000,1.750000) -- (1.000000,2.000000);
    \draw (2.000000,1.000000) -- (2.000000,1.250000);
    \draw (2.000000,1.750000) -- (2.000000,2.000000);
    \draw (2.000000,1.250000) -- (1.000000,1.750000);
    \filldraw[fill=white,white] (1.500000,1.500000) ellipse (0.100000 and 0.100000);
    \draw (1.000000,1.250000) -- (2.000000,1.750000);
    \draw (3.000000,1.000000) -- (3.000000,2.000000);
    \draw (0.000000,2.000000) -- (0.000000,2.250000);
    \draw (0.000000,2.750000) -- (0.000000,3.000000);
    \draw (1.000000,2.000000) -- (1.000000,2.250000);
    \draw (1.000000,2.750000) -- (1.000000,3.000000);
    \draw (1.000000,2.250000) -- (0.000000,2.750000);
    \filldraw[fill=white,white] (0.500000,2.500000) ellipse (0.100000 and 0.100000);
    \draw (0.000000,2.250000) -- (1.000000,2.750000);
    \draw (2.000000,2.000000) -- (2.000000,2.250000);
    \draw (2.000000,2.750000) -- (2.000000,3.000000);
    \draw (3.000000,2.000000) -- (3.000000,2.250000);
    \draw (3.000000,2.750000) -- (3.000000,3.000000);
    \draw (3.000000,2.250000) -- (2.000000,2.750000);
    \filldraw[fill=white,white] (2.500000,2.500000) ellipse (0.100000 and 0.100000);
    \draw (2.000000,2.250000) -- (3.000000,2.750000);
    \draw (0.000000,3.000000) -- (0.000000,4.000000);
    \draw (1.000000,3.000000) -- (1.000000,4.000000);
    \draw (2.000000,3.000000) -- (2.000000,4.000000);
    \draw (3.000000,3.000000) -- (3.000000,4.000000);
    \draw (0.000000,4.000000) -- (0.000000,5.000000);
    \draw (1.000000,4.000000) -- (1.000000,5.000000);
    \draw (2.000000,4.000000) -- (2.000000,5.000000);
    \draw (3.000000,4.000000) -- (3.000000,5.000000);
  \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1,scale=0.5,every path/.style={join=round,cap=round},]
    \draw (0.500000,0.000000) -- (0.500000,0.200000);
    \draw (0.000000,0.800000) -- (0.000000,1.000000);
    \draw (1.000000,0.800000) -- (1.000000,1.000000);
    \filldraw[fill=white,rounded corners=1pt,fill=lightgray] (-0.300000,0.200000) -- (1.300000,0.200000) -- (1.300000,0.800000) -- (-0.300000,0.800000) -- cycle;
  \end{tikzpicture},
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1,scale=0.5,every path/.style={join=round,cap=round},]
    \draw (0.000000,0.000000) -- (0.000000,0.500000);
    \filldraw[fill=white,fill=lightgray] (0.000000,0.500000) ellipse (0.150000 and 0.150000);
  \end{tikzpicture}
\right)\)
    and \((\Delta_2, \varepsilon_2)=\)
    \( 
\left(\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1,scale=0.5,every path/.style={join=round,cap=round},]
    \draw (0.500000,0.000000) -- (0.500000,0.200000);
    \draw (0.000000,0.800000) -- (0.000000,1.000000);
    \draw (1.000000,0.800000) -- (1.000000,1.000000);
    \filldraw[fill=white,rounded corners=1pt] (-0.300000,0.200000) -- (1.300000,0.200000) -- (1.300000,0.800000) -- (-0.300000,0.800000) -- cycle;
  \end{tikzpicture},
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1,scale=0.5,every path/.style={join=round,cap=round},]
    \draw (0.000000,0.000000) -- (0.000000,0.500000);
    \filldraw[fill=white,] (0.000000,0.500000) ellipse (0.150000 and 0.150000);
  \end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1,scale=0.5,every path/.style={join=round,cap=round},]
    \draw (1.500000,0.000000) -- (1.500000,0.200000);
    \draw (0.500000,0.800000) -- (0.500000,1.000000);
    \draw (2.500000,0.800000) -- (2.500000,1.000000);
    \filldraw[fill=white,rounded corners=1pt,fill=lightgray] (0.200000,0.200000) -- (2.800000,0.200000) -- (2.800000,0.800000) -- (0.200000,0.800000) -- cycle;
    \draw (0.500000,1.000000) -- (0.500000,1.200000);
    \draw (0.000000,1.800000) -- (0.000000,2.000000);
    \draw (1.000000,1.800000) -- (1.000000,2.000000);
    \filldraw[fill=white,rounded corners=1pt] (-0.300000,1.200000) -- (1.300000,1.200000) -- (1.300000,1.800000) -- (-0.300000,1.800000) -- cycle;
    \draw (2.500000,1.000000) -- (2.500000,1.200000);
    \draw (2.000000,1.800000) -- (2.000000,2.000000);
    \draw (3.000000,1.800000) -- (3.000000,2.000000);
    \filldraw[fill=white,rounded corners=1pt] (1.700000,1.200000) -- (3.300000,1.200000) -- (3.300000,1.800000) -- (1.700000,1.800000) -- cycle;
    \draw (0.000000,2.000000) -- (0.000000,3.000000);
    \draw (1.000000,2.000000) -- (1.000000,3.000000);
    \draw (2.000000,2.000000) -- (2.000000,3.000000);
    \draw (3.000000,2.000000) -- (3.000000,3.000000);
  \end{tikzpicture}
    \quad = \quad
    \begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1,scale=0.5,every path/.style={join=round,cap=round},]
    \draw (1.500000,0.000000) -- (1.500000,0.200000);
    \draw (0.500000,0.800000) -- (0.500000,1.000000);
    \draw (2.500000,0.800000) -- (2.500000,1.000000);
    \filldraw[fill=white,rounded corners=1pt] (0.200000,0.200000) -- (2.800000,0.200000) -- (2.800000,0.800000) -- (0.200000,0.800000) -- cycle;
    \draw (0.500000,1.000000) -- (0.500000,1.200000);
    \draw (0.000000,1.800000) -- (0.000000,2.000000);
    \draw (1.000000,1.800000) -- (1.000000,2.000000);
    \filldraw[fill=white,rounded corners=1pt,fill=lightgray] (-0.300000,1.200000) -- (1.300000,1.200000) -- (1.300000,1.800000) -- (-0.300000,1.800000) -- cycle;
    \draw (2.500000,1.000000) -- (2.500000,1.200000);
    \draw (2.000000,1.800000) -- (2.000000,2.000000);
    \draw (3.000000,1.800000) -- (3.000000,2.000000);
    \filldraw[fill=white,rounded corners=1pt,fill=lightgray] (1.700000,1.200000) -- (3.300000,1.200000) -- (3.300000,1.800000) -- (1.700000,1.800000) -- cycle;
    \draw (0.000000,2.000000) -- (0.000000,3.000000);
    \draw (1.000000,2.000000) -- (1.000000,2.250000);
    \draw (1.000000,2.750000) -- (1.000000,3.000000);
    \draw (2.000000,2.000000) -- (2.000000,2.250000);
    \draw (2.000000,2.750000) -- (2.000000,3.000000);
    \draw (2.000000,2.250000) -- (1.000000,2.750000);
    \filldraw[fill=white,white] (1.500000,2.500000) ellipse (0.100000 and 0.100000);
    \draw (1.000000,2.250000) -- (2.000000,2.750000);
    \draw (3.000000,2.000000) -- (3.000000,3.000000);
  \end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1,scale=0.5,every path/.style={join=round,cap=round},]
    \draw (0.000000,0.000000) -- (0.000000,0.500000);
    \filldraw[fill=white,fill=lightgray] (0.000000,0.500000) ellipse (0.150000 and 0.150000);
  \end{tikzpicture}
\quad = \quad
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1,scale=0.5,every path/.style={join=round,cap=round},]
    \draw (0.500000,0.000000) -- (0.500000,0.200000);
    \draw (0.000000,0.800000) -- (0.000000,1.000000);
    \draw (1.000000,0.800000) -- (1.000000,1.000000);
    \filldraw[fill=white,rounded corners=1pt,fill=lightgray] (-0.300000,0.200000) -- (1.300000,0.200000) -- (1.300000,0.800000) -- (-0.300000,0.800000) -- cycle;
    \draw (0.000000,1.000000) -- (0.000000,1.500000);
    \filldraw[fill=white,fill=lightgray] (0.000000,1.500000) ellipse (0.150000 and 0.150000);
    \draw (1.000000,1.000000) -- (1.000000,1.500000);
    \filldraw[fill=white,fill=lightgray] (1.000000,1.500000) ellipse (0.150000 and 0.150000);
  \end{tikzpicture}
\quad = \quad
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1,scale=0.5,every path/.style={join=round,cap=round},]
    \draw (1.500000,0.000000) -- (1.500000,0.200000);
    \draw (0.500000,0.800000) -- (0.500000,1.000000);
    \draw (2.500000,0.800000) -- (2.500000,1.000000);
    \filldraw[fill=white,rounded corners=1pt,fill=lightgray] (0.200000,0.200000) -- (2.800000,0.200000) -- (2.800000,0.800000) -- (0.200000,0.800000) -- cycle;
    \draw (0.500000,1.000000) -- (0.500000,1.200000);
    \draw (0.000000,1.800000) -- (0.000000,2.000000);
    \draw (1.000000,1.800000) -- (1.000000,2.000000);
    \filldraw[fill=white,rounded corners=1pt] (-0.300000,1.200000) -- (1.300000,1.200000) -- (1.300000,1.800000) -- (-0.300000,1.800000) -- cycle;
    \draw (2.500000,1.000000) -- (2.500000,1.200000);
    \draw (2.000000,1.800000) -- (2.000000,2.000000);
    \draw (3.000000,1.800000) -- (3.000000,2.000000);
    \filldraw[fill=white,rounded corners=1pt] (1.700000,1.200000) -- (3.300000,1.200000) -- (3.300000,1.800000) -- (1.700000,1.800000) -- cycle;
    \draw (0.000000,2.000000) -- (0.000000,3.000000);
    \draw (1.000000,2.000000) -- (1.000000,3.000000);
    \draw (2.000000,2.000000) -- (2.000000,3.000000);
    \draw (3.000000,2.000000) -- (3.000000,3.000000);
    \draw (0.000000,3.000000) -- (0.000000,3.500000);
    \filldraw[fill=white,] (0.000000,3.500000) ellipse (0.150000 and 0.150000);
    \draw (1.000000,3.000000) -- (1.000000,3.500000);
    \filldraw[fill=white,fill=lightgray] (1.000000,3.500000) ellipse (0.150000 and 0.150000);
    \draw (2.000000,3.000000) -- (2.000000,3.500000);
    \filldraw[fill=white,fill=lightgray] (2.000000,3.500000) ellipse (0.150000 and 0.150000);
    \draw (3.000000,3.000000) -- (3.000000,3.500000);
    \filldraw[fill=white,] (3.000000,3.500000) ellipse (0.150000 and 0.150000);
  \end{tikzpicture}
\quad = \quad
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1,scale=0.5,every path/.style={join=round,cap=round},]
    \draw (1.500000,0.000000) -- (1.500000,0.200000);
    \draw (0.500000,0.800000) -- (0.500000,1.000000);
    \draw (2.500000,0.800000) -- (2.500000,1.000000);
    \filldraw[fill=white,rounded corners=1pt] (0.200000,0.200000) -- (2.800000,0.200000) -- (2.800000,0.800000) -- (0.200000,0.800000) -- cycle;
    \draw (0.500000,1.000000) -- (0.500000,1.200000);
    \draw (0.000000,1.800000) -- (0.000000,2.000000);
    \draw (1.000000,1.800000) -- (1.000000,2.000000);
    \filldraw[fill=white,rounded corners=1pt,fill=lightgray] (-0.300000,1.200000) -- (1.300000,1.200000) -- (1.300000,1.800000) -- (-0.300000,1.800000) -- cycle;
    \draw (2.500000,1.000000) -- (2.500000,1.200000);
    \draw (2.000000,1.800000) -- (2.000000,2.000000);
    \draw (3.000000,1.800000) -- (3.000000,2.000000);
    \filldraw[fill=white,rounded corners=1pt,fill=lightgray] (1.700000,1.200000) -- (3.300000,1.200000) -- (3.300000,1.800000) -- (1.700000,1.800000) -- cycle;
    \draw (0.000000,2.000000) -- (0.000000,3.000000);
    \draw (1.000000,2.000000) -- (1.000000,2.250000);
    \draw (1.000000,2.750000) -- (1.000000,3.000000);
    \draw (2.000000,2.000000) -- (2.000000,2.250000);
    \draw (2.000000,2.750000) -- (2.000000,3.000000);
    \draw (2.000000,2.250000) -- (1.000000,2.750000);
    \filldraw[fill=white,white] (1.500000,2.500000) ellipse (0.100000 and 0.100000);
    \draw (1.000000,2.250000) -- (2.000000,2.750000);
    \draw (3.000000,2.000000) -- (3.000000,3.000000);
    \draw (0.000000,3.000000) -- (0.000000,3.500000);
    \filldraw[fill=white,] (0.000000,3.500000) ellipse (0.150000 and 0.150000);
    \draw (1.000000,3.000000) -- (1.000000,3.500000);
    \filldraw[fill=white,fill=lightgray] (1.000000,3.500000) ellipse (0.150000 and 0.150000);
    \draw (2.000000,3.000000) -- (2.000000,3.500000);
    \filldraw[fill=white,fill=lightgray] (2.000000,3.500000) ellipse (0.150000 and 0.150000);
    \draw (3.000000,3.000000) -- (3.000000,3.500000);
    \filldraw[fill=white,] (3.000000,3.500000) ellipse (0.150000 and 0.150000);
  \end{tikzpicture}
\quad = \quad
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1,scale=0.5,every path/.style={join=round,cap=round},]
    \draw (0.500000,0.000000) -- (0.500000,0.200000);
    \draw (0.000000,0.800000) -- (0.000000,1.000000);
    \draw (1.000000,0.800000) -- (1.000000,1.000000);
    \filldraw[fill=white,rounded corners=1pt] (-0.300000,0.200000) -- (1.300000,0.200000) -- (1.300000,0.800000) -- (-0.300000,0.800000) -- cycle;
    \draw (0.000000,1.000000) -- (0.000000,1.500000);
    \filldraw[fill=white,] (0.000000,1.500000) ellipse (0.150000 and 0.150000);
    \draw (1.000000,1.000000) -- (1.000000,1.500000);
    \filldraw[fill=white,] (1.000000,1.500000) ellipse (0.150000 and 0.150000);
  \end{tikzpicture}
\quad = \quad
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1,scale=0.5,every path/.style={join=round,cap=round},]
    \draw (0.000000,0.000000) -- (0.000000,0.500000);
    \filldraw[fill=white,] (0.000000,0.500000) ellipse (0.150000 and 0.150000);
  \end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1,scale=0.5,every path/.style={join=round,cap=round},]
    \draw (0.500000,0.000000) -- (0.500000,0.200000);
    \draw (0.000000,0.800000) -- (0.000000,1.000000);
    \draw (1.000000,0.800000) -- (1.000000,1.000000);
    \filldraw[fill=white,rounded corners=1pt,fill=lightgray] (-0.300000,0.200000) -- (1.300000,0.200000) -- (1.300000,0.800000) -- (-0.300000,0.800000) -- cycle;
    \draw (0.000000,1.000000) -- (0.000000,2.000000);
    \draw (1.000000,1.000000) -- (1.000000,2.000000);
  \end{tikzpicture}
\quad = \quad
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1,scale=0.5,every path/.style={join=round,cap=round},]
    \draw (1.500000,0.000000) -- (1.500000,0.200000);
    \draw (0.500000,0.800000) -- (0.500000,1.000000);
    \draw (2.500000,0.800000) -- (2.500000,1.000000);
    \filldraw[fill=white,rounded corners=1pt,fill=lightgray] (0.200000,0.200000) -- (2.800000,0.200000) -- (2.800000,0.800000) -- (0.200000,0.800000) -- cycle;
    \draw (0.500000,1.000000) -- (0.500000,1.200000);
    \draw (0.000000,1.800000) -- (0.000000,2.000000);
    \draw (1.000000,1.800000) -- (1.000000,2.000000);
    \filldraw[fill=white,rounded corners=1pt] (-0.300000,1.200000) -- (1.300000,1.200000) -- (1.300000,1.800000) -- (-0.300000,1.800000) -- cycle;
    \draw (2.500000,1.000000) -- (2.500000,1.200000);
    \draw (2.000000,1.800000) -- (2.000000,2.000000);
    \draw (3.000000,1.800000) -- (3.000000,2.000000);
    \filldraw[fill=white,rounded corners=1pt] (1.700000,1.200000) -- (3.300000,1.200000) -- (3.300000,1.800000) -- (1.700000,1.800000) -- cycle;
    \draw (0.000000,2.000000) -- (0.000000,3.000000);
    \draw (1.000000,2.000000) -- (1.000000,3.000000);
    \draw (2.000000,2.000000) -- (2.000000,3.000000);
    \draw (3.000000,2.000000) -- (3.000000,3.000000);
    \draw (0.000000,3.000000) -- (0.000000,4.000000);
    \draw (1.000000,3.000000) -- (1.000000,3.500000);
    \filldraw[fill=white,] (1.000000,3.500000) ellipse (0.150000 and 0.150000);
    \draw (2.000000,3.000000) -- (2.000000,3.500000);
    \filldraw[fill=white,] (2.000000,3.500000) ellipse (0.150000 and 0.150000);
    \draw (3.000000,3.000000) -- (3.000000,4.000000);
  \end{tikzpicture}
\quad = \quad
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1,scale=0.5,every path/.style={join=round,cap=round},]
    \draw (1.500000,0.000000) -- (1.500000,0.200000);
    \draw (0.500000,0.800000) -- (0.500000,1.000000);
    \draw (2.500000,0.800000) -- (2.500000,1.000000);
    \filldraw[fill=white,rounded corners=1pt] (0.200000,0.200000) -- (2.800000,0.200000) -- (2.800000,0.800000) -- (0.200000,0.800000) -- cycle;
    \draw (0.500000,1.000000) -- (0.500000,1.200000);
    \draw (0.000000,1.800000) -- (0.000000,2.000000);
    \draw (1.000000,1.800000) -- (1.000000,2.000000);
    \filldraw[fill=white,rounded corners=1pt,fill=lightgray] (-0.300000,1.200000) -- (1.300000,1.200000) -- (1.300000,1.800000) -- (-0.300000,1.800000) -- cycle;
    \draw (2.500000,1.000000) -- (2.500000,1.200000);
    \draw (2.000000,1.800000) -- (2.000000,2.000000);
    \draw (3.000000,1.800000) -- (3.000000,2.000000);
    \filldraw[fill=white,rounded corners=1pt,fill=lightgray] (1.700000,1.200000) -- (3.300000,1.200000) -- (3.300000,1.800000) -- (1.700000,1.800000) -- cycle;
    \draw (0.000000,2.000000) -- (0.000000,3.000000);
    \draw (1.000000,2.000000) -- (1.000000,2.250000);
    \draw (1.000000,2.750000) -- (1.000000,3.000000);
    \draw (2.000000,2.000000) -- (2.000000,2.250000);
    \draw (2.000000,2.750000) -- (2.000000,3.000000);
    \draw (2.000000,2.250000) -- (1.000000,2.750000);
    \filldraw[fill=white,white] (1.500000,2.500000) ellipse (0.100000 and 0.100000);
    \draw (1.000000,2.250000) -- (2.000000,2.750000);
    \draw (3.000000,2.000000) -- (3.000000,3.000000);
    \draw (0.000000,3.000000) -- (0.000000,4.000000);
    \draw (1.000000,3.000000) -- (1.000000,3.500000);
    \filldraw[fill=white,] (1.000000,3.500000) ellipse (0.150000 and 0.150000);
    \draw (2.000000,3.000000) -- (2.000000,3.500000);
    \filldraw[fill=white,] (2.000000,3.500000) ellipse (0.150000 and 0.150000);
    \draw (3.000000,3.000000) -- (3.000000,4.000000);
  \end{tikzpicture}
\quad = \quad
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1,scale=0.5,every path/.style={join=round,cap=round},]
    \draw (0.500000,0.000000) -- (0.500000,0.200000);
    \draw (0.000000,0.800000) -- (0.000000,1.000000);
    \draw (1.000000,0.800000) -- (1.000000,1.000000);
    \filldraw[fill=white,rounded corners=1pt] (-0.300000,0.200000) -- (1.300000,0.200000) -- (1.300000,0.800000) -- (-0.300000,0.800000) -- cycle;
    \draw (0.000000,1.000000) -- (0.000000,2.000000);
    \draw (1.000000,1.000000) -- (1.000000,2.000000);
  \end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1,scale=0.5,every path/.style={join=round,cap=round},]
    \draw (0.750000,0.000000) -- (0.750000,0.200000);
    \draw (0.000000,0.800000) -- (0.000000,1.000000);
    \draw (1.500000,0.800000) -- (1.500000,1.000000);
    \filldraw[fill=white,rounded corners=1pt] (-0.300000,0.200000) -- (1.800000,0.200000) -- (1.800000,0.800000) -- (-0.300000,0.800000) -- cycle;
    \draw (0.000000,1.000000) -- (0.000000,2.000000);
    \draw (1.500000,1.000000) -- (1.500000,1.200000);
    \draw (1.000000,1.800000) -- (1.000000,2.000000);
    \draw (2.000000,1.800000) -- (2.000000,2.000000);
    \filldraw[fill=white,rounded corners=1pt] (0.700000,1.200000) -- (2.300000,1.200000) -- (2.300000,1.800000) -- (0.700000,1.800000) -- cycle;
    \draw (0.000000,2.000000) -- (0.000000,3.000000);
    \draw (1.000000,2.000000) -- (1.000000,3.000000);
    \draw (2.000000,2.000000) -- (2.000000,3.000000);
  \end{tikzpicture}
\quad = \quad
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1,scale=0.5,every path/.style={join=round,cap=round},]
    \draw (1.500000,0.000000) -- (1.500000,0.200000);
    \draw (0.500000,0.800000) -- (0.500000,1.000000);
    \draw (2.500000,0.800000) -- (2.500000,1.000000);
    \filldraw[fill=white,rounded corners=1pt] (0.200000,0.200000) -- (2.800000,0.200000) -- (2.800000,0.800000) -- (0.200000,0.800000) -- cycle;
    \draw (0.500000,1.000000) -- (0.500000,1.200000);
    \draw (0.000000,1.800000) -- (0.000000,2.000000);
    \draw (1.000000,1.800000) -- (1.000000,2.000000);
    \filldraw[fill=white,rounded corners=1pt] (-0.300000,1.200000) -- (1.300000,1.200000) -- (1.300000,1.800000) -- (-0.300000,1.800000) -- cycle;
    \draw (2.500000,1.000000) -- (2.500000,1.200000);
    \draw (2.000000,1.800000) -- (2.000000,2.000000);
    \draw (3.000000,1.800000) -- (3.000000,2.000000);
    \filldraw[fill=white,rounded corners=1pt] (1.700000,1.200000) -- (3.300000,1.200000) -- (3.300000,1.800000) -- (1.700000,1.800000) -- cycle;
    \draw (0.000000,2.000000) -- (0.000000,3.000000);
    \draw (1.000000,2.000000) -- (1.000000,3.000000);
    \draw (2.000000,2.000000) -- (2.000000,3.000000);
    \draw (3.000000,2.000000) -- (3.000000,3.000000);
    \draw (0.000000,3.000000) -- (0.000000,4.000000);
    \draw (1.000000,3.000000) -- (1.000000,3.500000);
    \filldraw[fill=white,] (1.000000,3.500000) ellipse (0.150000 and 0.150000);
    \draw (2.000000,3.000000) -- (2.000000,4.000000);
    \draw (3.000000,3.000000) -- (3.000000,4.000000);
  \end{tikzpicture}
\quad = \quad
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1,scale=0.5,every path/.style={join=round,cap=round},]
    \draw (1.500000,0.000000) -- (1.500000,0.200000);
    \draw (0.500000,0.800000) -- (0.500000,1.000000);
    \draw (2.500000,0.800000) -- (2.500000,1.000000);
    \filldraw[fill=white,rounded corners=1pt] (0.200000,0.200000) -- (2.800000,0.200000) -- (2.800000,0.800000) -- (0.200000,0.800000) -- cycle;
    \draw (0.500000,1.000000) -- (0.500000,1.200000);
    \draw (0.000000,1.800000) -- (0.000000,2.000000);
    \draw (1.000000,1.800000) -- (1.000000,2.000000);
    \filldraw[fill=white,rounded corners=1pt] (-0.300000,1.200000) -- (1.300000,1.200000) -- (1.300000,1.800000) -- (-0.300000,1.800000) -- cycle;
    \draw (2.500000,1.000000) -- (2.500000,1.200000);
    \draw (2.000000,1.800000) -- (2.000000,2.000000);
    \draw (3.000000,1.800000) -- (3.000000,2.000000);
    \filldraw[fill=white,rounded corners=1pt] (1.700000,1.200000) -- (3.300000,1.200000) -- (3.300000,1.800000) -- (1.700000,1.800000) -- cycle;
    \draw (0.000000,2.000000) -- (0.000000,3.000000);
    \draw (1.000000,2.000000) -- (1.000000,2.250000);
    \draw (1.000000,2.750000) -- (1.000000,3.000000);
    \draw (2.000000,2.000000) -- (2.000000,2.250000);
    \draw (2.000000,2.750000) -- (2.000000,3.000000);
    \draw (2.000000,2.250000) -- (1.000000,2.750000);
    \filldraw[fill=white,white] (1.500000,2.500000) ellipse (0.100000 and 0.100000);
    \draw (1.000000,2.250000) -- (2.000000,2.750000);
    \draw (3.000000,2.000000) -- (3.000000,3.000000);
    \draw (0.000000,3.000000) -- (0.000000,4.000000);
    \draw (1.000000,3.000000) -- (1.000000,3.500000);
    \filldraw[fill=white,] (1.000000,3.500000) ellipse (0.150000 and 0.150000);
    \draw (2.000000,3.000000) -- (2.000000,4.000000);
    \draw (3.000000,3.000000) -- (3.000000,4.000000);
  \end{tikzpicture}
\quad = \quad
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1,scale=0.5,every path/.style={join=round,cap=round},]
    \draw (1.250000,0.000000) -- (1.250000,0.200000);
    \draw (0.500000,0.800000) -- (0.500000,1.000000);
    \draw (2.000000,0.800000) -- (2.000000,1.000000);
    \filldraw[fill=white,rounded corners=1pt] (0.200000,0.200000) -- (2.300000,0.200000) -- (2.300000,0.800000) -- (0.200000,0.800000) -- cycle;
    \draw (0.500000,1.000000) -- (0.500000,1.200000);
    \draw (0.000000,1.800000) -- (0.000000,2.000000);
    \draw (1.000000,1.800000) -- (1.000000,2.000000);
    \filldraw[fill=white,rounded corners=1pt] (-0.300000,1.200000) -- (1.300000,1.200000) -- (1.300000,1.800000) -- (-0.300000,1.800000) -- cycle;
    \draw (2.000000,1.000000) -- (2.000000,2.000000);
    \draw (0.000000,2.000000) -- (0.000000,3.000000);
    \draw (1.000000,2.000000) -- (1.000000,3.000000);
    \draw (2.000000,2.000000) -- (2.000000,3.000000);
  \end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1,scale=0.5,every path/.style={join=round,cap=round},]
    \draw (0.500000,0.000000) -- (0.500000,0.200000);
    \draw (0.000000,0.800000) -- (0.000000,1.000000);
    \draw (1.000000,0.800000) -- (1.000000,1.000000);
    \filldraw[fill=white,rounded corners=1pt] (-0.300000,0.200000) -- (1.300000,0.200000) -- (1.300000,0.800000) -- (-0.300000,0.800000) -- cycle;
    \draw (0.000000,1.000000) -- (0.000000,2.000000);
    \draw (1.000000,1.000000) -- (1.000000,2.000000);
  \end{tikzpicture}
\quad = \quad
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1,scale=0.5,every path/.style={join=round,cap=round},]
    \draw (1.500000,0.000000) -- (1.500000,0.200000);
    \draw (0.500000,0.800000) -- (0.500000,1.000000);
    \draw (2.500000,0.800000) -- (2.500000,1.000000);
    \filldraw[fill=white,rounded corners=1pt] (0.200000,0.200000) -- (2.800000,0.200000) -- (2.800000,0.800000) -- (0.200000,0.800000) -- cycle;
    \draw (0.500000,1.000000) -- (0.500000,1.200000);
    \draw (0.000000,1.800000) -- (0.000000,2.000000);
    \draw (1.000000,1.800000) -- (1.000000,2.000000);
    \filldraw[fill=white,rounded corners=1pt] (-0.300000,1.200000) -- (1.300000,1.200000) -- (1.300000,1.800000) -- (-0.300000,1.800000) -- cycle;
    \draw (2.500000,1.000000) -- (2.500000,1.200000);
    \draw (2.000000,1.800000) -- (2.000000,2.000000);
    \draw (3.000000,1.800000) -- (3.000000,2.000000);
    \filldraw[fill=white,rounded corners=1pt] (1.700000,1.200000) -- (3.300000,1.200000) -- (3.300000,1.800000) -- (1.700000,1.800000) -- cycle;
    \draw (0.000000,2.000000) -- (0.000000,3.000000);
    \draw (1.000000,2.000000) -- (1.000000,3.000000);
    \draw (2.000000,2.000000) -- (2.000000,3.000000);
    \draw (3.000000,2.000000) -- (3.000000,3.000000);
    \draw (0.000000,3.000000) -- (0.000000,3.500000);
    \filldraw[fill=white,] (0.000000,3.500000) ellipse (0.150000 and 0.150000);
    \draw (1.000000,3.000000) -- (1.000000,4.000000);
    \draw (2.000000,3.000000) -- (2.000000,4.000000);
    \draw (3.000000,3.000000) -- (3.000000,3.500000);
    \filldraw[fill=white,] (3.000000,3.500000) ellipse (0.150000 and 0.150000);
  \end{tikzpicture}
\quad = \quad
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1,scale=0.5,every path/.style={join=round,cap=round},]
    \draw (1.500000,0.000000) -- (1.500000,0.200000);
    \draw (0.500000,0.800000) -- (0.500000,1.000000);
    \draw (2.500000,0.800000) -- (2.500000,1.000000);
    \filldraw[fill=white,rounded corners=1pt] (0.200000,0.200000) -- (2.800000,0.200000) -- (2.800000,0.800000) -- (0.200000,0.800000) -- cycle;
    \draw (0.500000,1.000000) -- (0.500000,1.200000);
    \draw (0.000000,1.800000) -- (0.000000,2.000000);
    \draw (1.000000,1.800000) -- (1.000000,2.000000);
    \filldraw[fill=white,rounded corners=1pt] (-0.300000,1.200000) -- (1.300000,1.200000) -- (1.300000,1.800000) -- (-0.300000,1.800000) -- cycle;
    \draw (2.500000,1.000000) -- (2.500000,1.200000);
    \draw (2.000000,1.800000) -- (2.000000,2.000000);
    \draw (3.000000,1.800000) -- (3.000000,2.000000);
    \filldraw[fill=white,rounded corners=1pt] (1.700000,1.200000) -- (3.300000,1.200000) -- (3.300000,1.800000) -- (1.700000,1.800000) -- cycle;
    \draw (0.000000,2.000000) -- (0.000000,3.000000);
    \draw (1.000000,2.000000) -- (1.000000,2.250000);
    \draw (1.000000,2.750000) -- (1.000000,3.000000);
    \draw (2.000000,2.000000) -- (2.000000,2.250000);
    \draw (2.000000,2.750000) -- (2.000000,3.000000);
    \draw (2.000000,2.250000) -- (1.000000,2.750000);
    \filldraw[fill=white,white] (1.500000,2.500000) ellipse (0.100000 and 0.100000);
    \draw (1.000000,2.250000) -- (2.000000,2.750000);
    \draw (3.000000,2.000000) -- (3.000000,3.000000);
    \draw (0.000000,3.000000) -- (0.000000,3.500000);
    \filldraw[fill=white,] (0.000000,3.500000) ellipse (0.150000 and 0.150000);
    \draw (1.000000,3.000000) -- (1.000000,4.000000);
    \draw (2.000000,3.000000) -- (2.000000,4.000000);
    \draw (3.000000,3.000000) -- (3.000000,3.500000);
    \filldraw[fill=white,] (3.000000,3.500000) ellipse (0.150000 and 0.150000);
  \end{tikzpicture}
\quad = \quad
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1,scale=0.5,every path/.style={join=round,cap=round},]
    \draw (0.500000,0.000000) -- (0.500000,0.200000);
    \draw (0.000000,0.800000) -- (0.000000,1.000000);
    \draw (1.000000,0.800000) -- (1.000000,1.000000);
    \filldraw[fill=white,rounded corners=1pt] (-0.300000,0.200000) -- (1.300000,0.200000) -- (1.300000,0.800000) -- (-0.300000,0.800000) -- cycle;
    \draw (0.000000,1.000000) -- (0.000000,1.250000);
    \draw (0.000000,1.750000) -- (0.000000,2.000000);
    \draw (1.000000,1.000000) -- (1.000000,1.250000);
    \draw (1.000000,1.750000) -- (1.000000,2.000000);
    \draw (1.000000,1.250000) -- (0.000000,1.750000);
    \filldraw[fill=white,white] (0.500000,1.500000) ellipse (0.100000 and 0.100000);
    \draw (0.000000,1.250000) -- (1.000000,1.750000);
  \end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1,scale=0.5,every path/.style={join=round,cap=round},]
    \draw ([shift=(-180.000000:1.125000)]1.875000,1.000000) arc (-180.000000:-0.000000:1.125000 and 0.500000);
    \draw (1.875000,0.000000) -- (1.875000,0.500000);
    \draw ([shift=(-180.000000:0.750000)]0.750000,2.000000) arc (-180.000000:-0.000000:0.750000 and 0.500000);
    \draw (0.750000,1.000000) -- (0.750000,1.500000);
    \draw (3.000000,1.000000) -- (3.000000,2.000000);
    \draw (0.000000,2.000000) -- (0.000000,3.000000);
    \draw ([shift=(-180.000000:0.500000)]1.500000,3.000000) arc (-180.000000:-0.000000:0.500000 and 0.500000);
    \draw (1.500000,2.000000) -- (1.500000,2.500000);
    \draw (3.000000,2.000000) -- (3.000000,3.000000);
  \end{tikzpicture}
\quad = \quad
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1,scale=0.5,every path/.style={join=round,cap=round},]
    \draw ([shift=(-180.000000:1.000000)]1.500000,1.000000) arc (-180.000000:-0.000000:1.000000 and 0.500000);
    \draw (1.500000,0.000000) -- (1.500000,0.500000);
    \draw ([shift=(-180.000000:0.500000)]0.500000,2.000000) arc (-180.000000:-0.000000:0.500000 and 0.500000);
    \draw (0.500000,1.000000) -- (0.500000,1.500000);
    \draw ([shift=(-180.000000:0.500000)]2.500000,2.000000) arc (-180.000000:-0.000000:0.500000 and 0.500000);
    \draw (2.500000,1.000000) -- (2.500000,1.500000);
    \draw (0.000000,2.000000) -- (0.000000,3.000000);
    \draw (1.000000,2.000000) -- (1.000000,3.000000);
    \draw (2.000000,2.000000) -- (2.000000,3.000000);
    \draw (3.000000,2.000000) -- (3.000000,3.000000);
  \end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1,scale=0.5,every path/.style={join=round,cap=round},]
    \draw ([shift=(-180.000000:1.000000)]1.500000,1.000000) arc (-180.000000:-0.000000:1.000000 and 0.500000);
    \draw (1.500000,0.000000) -- (1.500000,0.500000);
    \draw ([shift=(-180.000000:0.500000)]0.500000,2.000000) arc (-180.000000:-0.000000:0.500000 and 0.500000);
    \draw (0.500000,1.000000) -- (0.500000,1.500000);
    \draw ([shift=(-180.000000:0.500000)]2.500000,2.000000) arc (-180.000000:-0.000000:0.500000 and 0.500000);
    \draw (2.500000,1.000000) -- (2.500000,1.500000);
    \draw (0.000000,2.000000) -- (0.000000,3.000000);
    \draw (1.000000,2.000000) -- (1.000000,3.000000);
    \draw (2.000000,2.000000) -- (2.000000,3.000000);
    \draw (3.000000,2.000000) -- (3.000000,3.000000);
    \draw (0.000000,3.000000) -- (0.000000,4.000000);
    \draw (1.000000,3.000000) -- (1.000000,4.000000);
    \draw (2.000000,3.000000) -- (2.000000,4.000000);
    \draw (3.000000,3.000000) -- (3.000000,4.000000);
  \end{tikzpicture}
 = 
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1,scale=0.5,every path/.style={join=round,cap=round},]
    \draw ([shift=(-180.000000:1.125000)]1.875000,1.000000) arc (-180.000000:-0.000000:1.125000 and 0.500000);
    \draw (1.875000,0.000000) -- (1.875000,0.500000);
    \draw ([shift=(-180.000000:0.750000)]0.750000,2.000000) arc (-180.000000:-0.000000:0.750000 and 0.500000);
    \draw (0.750000,1.000000) -- (0.750000,1.500000);
    \draw (3.000000,1.000000) -- (3.000000,2.000000);
    \draw (0.000000,2.000000) -- (0.000000,3.000000);
    \draw ([shift=(-180.000000:0.500000)]1.500000,3.000000) arc (-180.000000:-0.000000:0.500000 and 0.500000);
    \draw (1.500000,2.000000) -- (1.500000,2.500000);
    \draw (3.000000,2.000000) -- (3.000000,3.000000);
    \draw (0.000000,3.000000) -- (0.000000,4.000000);
    \draw (1.000000,3.000000) -- (1.000000,4.000000);
    \draw (2.000000,3.000000) -- (2.000000,4.000000);
    \draw (3.000000,3.000000) -- (3.000000,4.000000);
  \end{tikzpicture}
 = 
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1,scale=0.5,every path/.style={join=round,cap=round},]
    \draw ([shift=(-180.000000:1.125000)]1.875000,1.000000) arc (-180.000000:-0.000000:1.125000 and 0.500000);
    \draw (1.875000,0.000000) -- (1.875000,0.500000);
    \draw ([shift=(-180.000000:0.750000)]0.750000,2.000000) arc (-180.000000:-0.000000:0.750000 and 0.500000);
    \draw (0.750000,1.000000) -- (0.750000,1.500000);
    \draw (3.000000,1.000000) -- (3.000000,2.000000);
    \draw (0.000000,2.000000) -- (0.000000,3.000000);
    \draw ([shift=(-180.000000:0.500000)]1.500000,3.000000) arc (-180.000000:-0.000000:0.500000 and 0.500000);
    \draw (1.500000,2.000000) -- (1.500000,2.500000);
    \draw (3.000000,2.000000) -- (3.000000,3.000000);
    \draw (0.000000,3.000000) -- (0.000000,4.000000);
    \draw (1.000000,3.000000) -- (1.000000,3.250000);
    \draw (1.000000,3.750000) -- (1.000000,4.000000);
    \draw (2.000000,3.000000) -- (2.000000,3.250000);
    \draw (2.000000,3.750000) -- (2.000000,4.000000);
    \draw (2.000000,3.250000) -- (1.000000,3.750000);
    \filldraw[fill=white,white] (1.500000,3.500000) ellipse (0.100000 and 0.100000);
    \draw (1.000000,3.250000) -- (2.000000,3.750000);
    \draw (3.000000,3.000000) -- (3.000000,4.000000);
  \end{tikzpicture}
 = 
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1,scale=0.5,every path/.style={join=round,cap=round},]
    \draw ([shift=(-180.000000:1.000000)]1.500000,1.000000) arc (-180.000000:-0.000000:1.000000 and 0.500000);
    \draw (1.500000,0.000000) -- (1.500000,0.500000);
    \draw ([shift=(-180.000000:0.500000)]0.500000,2.000000) arc (-180.000000:-0.000000:0.500000 and 0.500000);
    \draw (0.500000,1.000000) -- (0.500000,1.500000);
    \draw ([shift=(-180.000000:0.500000)]2.500000,2.000000) arc (-180.000000:-0.000000:0.500000 and 0.500000);
    \draw (2.500000,1.000000) -- (2.500000,1.500000);
    \draw (0.000000,2.000000) -- (0.000000,3.000000);
    \draw (1.000000,2.000000) -- (1.000000,3.000000);
    \draw (2.000000,2.000000) -- (2.000000,3.000000);
    \draw (3.000000,2.000000) -- (3.000000,3.000000);
    \draw (0.000000,3.000000) -- (0.000000,4.000000);
    \draw (1.000000,3.000000) -- (1.000000,3.250000);
    \draw (1.000000,3.750000) -- (1.000000,4.000000);
    \draw (2.000000,3.000000) -- (2.000000,3.250000);
    \draw (2.000000,3.750000) -- (2.000000,4.000000);
    \draw (2.000000,3.250000) -- (1.000000,3.750000);
    \filldraw[fill=white,white] (1.500000,3.500000) ellipse (0.100000 and 0.100000);
    \draw (1.000000,3.250000) -- (2.000000,3.750000);
    \draw (3.000000,3.000000) -- (3.000000,4.000000);
  \end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1,scale=0.5,every path/.style={join=round,cap=round},]
    \draw (0.000000,0.700000) node {$\scriptstyle X$};
    \draw (1.500000,0.700000) node {$\scriptstyle Y$};
    \draw (0.000000,1.000000) -- (0.000000,2.000000);
    \draw ([shift=(-180.000000:0.500000)]1.500000,2.000000) arc (-180.000000:-0.000000:0.500000 and 0.500000);
    \draw (1.500000,1.000000) -- (1.500000,1.500000);
    \draw (0.000000,2.000000) -- (0.000000,3.000000);
    \draw (1.000000,2.000000) -- (1.000000,2.250000);
    \draw (1.000000,2.750000) -- (1.000000,3.000000);
    \draw (2.000000,2.000000) -- (2.000000,2.250000);
    \draw (2.000000,2.750000) -- (2.000000,3.000000);
    \draw (2.000000,2.250000) -- (1.000000,2.750000);
    \filldraw[fill=white,white] (1.500000,2.500000) ellipse (0.100000 and 0.100000);
    \draw (1.000000,2.250000) -- (2.000000,2.750000);
    \draw (0.000000,3.000000) -- (0.000000,3.250000);
    \draw (0.000000,3.750000) -- (0.000000,4.000000);
    \draw (1.000000,3.000000) -- (1.000000,3.250000);
    \draw (1.000000,3.750000) -- (1.000000,4.000000);
    \draw (1.000000,3.250000) -- (0.000000,3.750000);
    \filldraw[fill=white,white] (0.500000,3.500000) ellipse (0.100000 and 0.100000);
    \draw (0.000000,3.250000) -- (1.000000,3.750000);
    \draw (2.000000,3.000000) -- (2.000000,4.000000);
    \draw (0.000000,4.300000) node {$\scriptstyle Y$};
    \draw (1.000000,4.300000) node {$\scriptstyle X$};
    \draw (2.000000,4.300000) node {$\scriptstyle Y$};
  \end{tikzpicture}
= 
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1,scale=0.5,every path/.style={join=round,cap=round},]
    \draw (0.000000,0.700000) node {$\scriptstyle X$};
    \draw (1.500000,0.700000) node {$\scriptstyle Y$};
    \draw (0.000000,1.000000) -- (0.000000,2.000000);
    \draw ([shift=(-180.000000:0.500000)]1.500000,2.000000) arc (-180.000000:-0.000000:0.500000 and 0.500000);
    \draw (1.500000,1.000000) -- (1.500000,1.500000);
    \draw (0.000000,2.000000) -- (0.000000,3.000000);
    \draw (1.000000,2.000000) -- (1.000000,3.000000);
    \draw (2.000000,2.000000) -- (2.000000,3.000000);
    \draw (0.000000,3.000000) -- (0.000000,3.250000);
    \draw (0.000000,3.750000) -- (0.000000,4.000000);
    \draw (1.000000,3.000000) -- (1.000000,3.250000);
    \draw (1.000000,3.750000) -- (1.000000,4.000000);
    \draw (1.000000,3.250000) -- (0.000000,3.750000);
    \filldraw[fill=white,white] (0.500000,3.500000) ellipse (0.100000 and 0.100000);
    \draw (0.000000,3.250000) -- (1.000000,3.750000);
    \draw (2.000000,3.000000) -- (2.000000,4.000000);
    \draw (0.000000,4.300000) node {$\scriptstyle Y$};
    \draw (1.000000,4.300000) node {$\scriptstyle X$};
    \draw (2.000000,4.300000) node {$\scriptstyle Y$};
  \end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1,scale=0.5,every path/.style={join=round,cap=round},]
    \draw (0.500000,0.700000) node {$\scriptstyle X$};
    \draw (2.000000,0.700000) node {$\scriptstyle Y$};
    \draw ([shift=(-180.000000:0.500000)]0.500000,2.000000) arc (-180.000000:-0.000000:0.500000 and 0.500000);
    \draw (0.500000,1.000000) -- (0.500000,1.500000);
    \draw (2.000000,1.000000) -- (2.000000,2.000000);
    \draw (0.000000,2.000000) -- (0.000000,2.250000);
    \draw (0.000000,2.750000) -- (0.000000,3.000000);
    \draw (1.000000,2.000000) -- (1.000000,2.250000);
    \draw (1.000000,2.750000) -- (1.000000,3.000000);
    \draw (1.000000,2.250000) -- (0.000000,2.750000);
    \filldraw[fill=white,white] (0.500000,2.500000) ellipse (0.100000 and 0.100000);
    \draw (0.000000,2.250000) -- (1.000000,2.750000);
    \draw (2.000000,2.000000) -- (2.000000,3.000000);
    \draw (0.000000,3.000000) -- (0.000000,4.000000);
    \draw (1.000000,3.000000) -- (1.000000,3.250000);
    \draw (1.000000,3.750000) -- (1.000000,4.000000);
    \draw (2.000000,3.000000) -- (2.000000,3.250000);
    \draw (2.000000,3.750000) -- (2.000000,4.000000);
    \draw (2.000000,3.250000) -- (1.000000,3.750000);
    \filldraw[fill=white,white] (1.500000,3.500000) ellipse (0.100000 and 0.100000);
    \draw (1.000000,3.250000) -- (2.000000,3.750000);
    \draw (0.000000,4.300000) node {$\scriptstyle X$};
    \draw (1.000000,4.300000) node {$\scriptstyle Y$};
    \draw (2.000000,4.300000) node {$\scriptstyle X$};
  \end{tikzpicture}
 = 
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1,scale=0.5,every path/.style={join=round,cap=round},]
    \draw (0.500000,0.700000) node {$\scriptstyle X$};
    \draw (2.000000,0.700000) node {$\scriptstyle Y$};
    \draw ([shift=(-180.000000:0.500000)]0.500000,2.000000) arc (-180.000000:-0.000000:0.500000 and 0.500000);
    \draw (0.500000,1.000000) -- (0.500000,1.500000);
    \draw (2.000000,1.000000) -- (2.000000,2.000000);
    \draw (0.000000,2.000000) -- (0.000000,3.000000);
    \draw (1.000000,2.000000) -- (1.000000,3.000000);
    \draw (2.000000,2.000000) -- (2.000000,3.000000);
    \draw (0.000000,3.000000) -- (0.000000,4.000000);
    \draw (1.000000,3.000000) -- (1.000000,3.250000);
    \draw (1.000000,3.750000) -- (1.000000,4.000000);
    \draw (2.000000,3.000000) -- (2.000000,3.250000);
    \draw (2.000000,3.750000) -- (2.000000,4.000000);
    \draw (2.000000,3.250000) -- (1.000000,3.750000);
    \filldraw[fill=white,white] (1.500000,3.500000) ellipse (0.100000 and 0.100000);
    \draw (1.000000,3.250000) -- (2.000000,3.750000);
    \draw (0.000000,4.300000) node {$\scriptstyle X$};
    \draw (1.000000,4.300000) node {$\scriptstyle Y$};
    \draw (2.000000,4.300000) node {$\scriptstyle X$};
  \end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1,scale=0.5,every path/.style={join=round,cap=round},]
    \draw (0.000000,0.700000) node {$\scriptstyle X$};
    \draw (1.000000,0.700000) node {$\scriptstyle Y$};
    \draw (0.000000,1.000000) -- (0.000000,1.250000);
    \draw (0.000000,1.750000) -- (0.000000,2.000000);
    \draw (1.000000,1.000000) -- (1.000000,1.250000);
    \draw (1.000000,1.750000) -- (1.000000,2.000000);
    \draw (1.000000,1.250000) -- (0.000000,1.750000);
    \filldraw[fill=white,white] (0.500000,1.500000) ellipse (0.100000 and 0.100000);
    \draw (0.000000,1.250000) -- (1.000000,1.750000);
    \draw (0.000000,2.000000) -- (0.000000,2.250000);
    \draw (0.000000,2.750000) -- (0.000000,3.000000);
    \draw (1.000000,2.000000) -- (1.000000,2.250000);
    \draw (1.000000,2.750000) -- (1.000000,3.000000);
    \draw (1.000000,2.250000) -- (0.000000,2.750000);
    \filldraw[fill=white,white] (0.500000,2.500000) ellipse (0.100000 and 0.100000);
    \draw (0.000000,2.250000) -- (1.000000,2.750000);
    \draw (0.000000,3.300000) node {$\scriptstyle X$};
    \draw (1.000000,3.300000) node {$\scriptstyle Y$};
  \end{tikzpicture}
 = 
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1,scale=0.5,every path/.style={join=round,cap=round},]
    \draw (0.000000,0.700000) node {$\scriptstyle X$};
    \draw (1.000000,0.700000) node {$\scriptstyle Y$};
    \draw (0.000000,1.000000) -- (0.000000,2.000000);
    \draw (1.000000,1.000000) -- (1.000000,2.000000);
    \draw (0.000000,2.000000) -- (0.000000,3.000000);
    \draw (1.000000,2.000000) -- (1.000000,3.000000);
    \draw (0.000000,3.300000) node {$\scriptstyle X$};
    \draw (1.000000,3.300000) node {$\scriptstyle Y$};
  \end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1,scale=0.5,every path/.style={join=round,cap=round},]
    \draw (0.500000,0.700000) node {$\scriptstyle X$};
    \draw (2.500000,0.700000) node {$\scriptstyle Y$};
    \draw ([shift=(-180.000000:0.500000)]0.500000,2.000000) arc (-180.000000:-0.000000:0.500000 and 0.500000);
    \draw (0.500000,1.000000) -- (0.500000,1.500000);
    \draw ([shift=(-180.000000:0.500000)]2.500000,2.000000) arc (-180.000000:-0.000000:0.500000 and 0.500000);
    \draw (2.500000,1.000000) -- (2.500000,1.500000);
    \draw (0.000000,2.000000) -- (0.000000,3.000000);
    \draw (1.000000,2.000000) -- (1.000000,2.250000);
    \draw (1.000000,2.750000) -- (1.000000,3.000000);
    \draw (2.000000,2.000000) -- (2.000000,2.250000);
    \draw (2.000000,2.750000) -- (2.000000,3.000000);
    \draw (2.000000,2.250000) -- (1.000000,2.750000);
    \filldraw[fill=white,white] (1.500000,2.500000) ellipse (0.100000 and 0.100000);
    \draw (1.000000,2.250000) -- (2.000000,2.750000);
    \draw (3.000000,2.000000) -- (3.000000,3.000000);
    \draw (0.000000,3.000000) -- (0.000000,4.000000);
    \draw (1.000000,3.000000) -- (1.000000,3.250000);
    \draw (1.000000,3.750000) -- (1.000000,4.000000);
    \draw (2.000000,3.000000) -- (2.000000,3.250000);
    \draw (2.000000,3.750000) -- (2.000000,4.000000);
    \draw (2.000000,3.250000) -- (1.000000,3.750000);
    \filldraw[fill=white,white] (1.500000,3.500000) ellipse (0.100000 and 0.100000);
    \draw (1.000000,3.250000) -- (2.000000,3.750000);
    \draw (3.000000,3.000000) -- (3.000000,4.000000);
    \draw (0.000000,4.000000) -- (0.000000,4.250000);
    \draw (0.000000,4.750000) -- (0.000000,5.000000);
    \draw (1.000000,4.000000) -- (1.000000,4.250000);
    \draw (1.000000,4.750000) -- (1.000000,5.000000);
    \draw (1.000000,4.250000) -- (0.000000,4.750000);
    \filldraw[fill=white,white] (0.500000,4.500000) ellipse (0.100000 and 0.100000);
    \draw (0.000000,4.250000) -- (1.000000,4.750000);
    \draw (2.000000,4.000000) -- (2.000000,4.250000);
    \draw (2.000000,4.750000) -- (2.000000,5.000000);
    \draw (3.000000,4.000000) -- (3.000000,4.250000);
    \draw (3.000000,4.750000) -- (3.000000,5.000000);
    \draw (3.000000,4.250000) -- (2.000000,4.750000);
    \filldraw[fill=white,white] (2.500000,4.500000) ellipse (0.100000 and 0.100000);
    \draw (2.000000,4.250000) -- (3.000000,4.750000);
    \draw (0.000000,5.000000) -- (0.000000,6.000000);
    \draw (1.000000,5.000000) -- (1.000000,5.250000);
    \draw (1.000000,5.750000) -- (1.000000,6.000000);
    \draw (2.000000,5.000000) -- (2.000000,5.250000);
    \draw (2.000000,5.750000) -- (2.000000,6.000000);
    \draw (2.000000,5.250000) -- (1.000000,5.750000);
    \filldraw[fill=white,white] (1.500000,5.500000) ellipse (0.100000 and 0.100000);
    \draw (1.000000,5.250000) -- (2.000000,5.750000);
    \draw (3.000000,5.000000) -- (3.000000,6.000000);
    \draw (0.000000,6.300000) node {$\scriptstyle X$};
    \draw (1.000000,6.300000) node {$\scriptstyle Y$};
    \draw (2.000000,6.300000) node {$\scriptstyle X$};
    \draw (3.000000,6.300000) node {$\scriptstyle Y$};
  \end{tikzpicture}
= 
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1,scale=0.5,every path/.style={join=round,cap=round},]
    \draw (0.500000,0.700000) node {$\scriptstyle X$};
    \draw (2.500000,0.700000) node {$\scriptstyle Y$};
    \draw ([shift=(-180.000000:0.500000)]0.500000,2.000000) arc (-180.000000:-0.000000:0.500000 and 0.500000);
    \draw (0.500000,1.000000) -- (0.500000,1.500000);
    \draw ([shift=(-180.000000:0.500000)]2.500000,2.000000) arc (-180.000000:-0.000000:0.500000 and 0.500000);
    \draw (2.500000,1.000000) -- (2.500000,1.500000);
    \draw (0.000000,2.000000) -- (0.000000,3.000000);
    \draw (1.000000,2.000000) -- (1.000000,2.250000);
    \draw (1.000000,2.750000) -- (1.000000,3.000000);
    \draw (2.000000,2.000000) -- (2.000000,2.250000);
    \draw (2.000000,2.750000) -- (2.000000,3.000000);
    \draw (2.000000,2.250000) -- (1.000000,2.750000);
    \filldraw[fill=white,white] (1.500000,2.500000) ellipse (0.100000 and 0.100000);
    \draw (1.000000,2.250000) -- (2.000000,2.750000);
    \draw (3.000000,2.000000) -- (3.000000,3.000000);
    \draw (0.000000,3.300000) node {$\scriptstyle X$};
    \draw (1.000000,3.300000) node {$\scriptstyle Y$};
    \draw (2.000000,3.300000) node {$\scriptstyle X$};
    \draw (3.000000,3.300000) node {$\scriptstyle Y$};
  \end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1,scale=0.5,every path/.style={join=round,cap=round},]
    \draw (0.000000,0.000000) -- (0.000000,1.000000);
    \draw ([shift=(-180.000000:0.500000)]1.500000,1.000000) arc (-180.000000:-0.000000:0.500000 and 0.500000);
    \draw (1.500000,0.000000) -- (1.500000,0.500000);
    \draw (0.000000,1.000000) -- (0.000000,2.000000);
    \draw (1.000000,1.000000) -- (1.000000,1.250000);
    \draw (1.000000,1.750000) -- (1.000000,2.000000);
    \draw (2.000000,1.000000) -- (2.000000,1.250000);
    \draw (2.000000,1.750000) -- (2.000000,2.000000);
    \draw (2.000000,1.250000) -- (1.000000,1.750000);
    \filldraw[fill=white,white] (1.500000,1.500000) ellipse (0.100000 and 0.100000);
    \draw (1.000000,1.250000) -- (2.000000,1.750000);
    \draw (0.000000,2.000000) -- (0.000000,2.250000);
    \draw (0.000000,2.750000) -- (0.000000,3.000000);
    \draw (1.000000,2.000000) -- (1.000000,2.250000);
    \draw (1.000000,2.750000) -- (1.000000,3.000000);
    \draw (1.000000,2.250000) -- (0.000000,2.750000);
    \filldraw[fill=white,white] (0.500000,2.500000) ellipse (0.100000 and 0.100000);
    \draw (0.000000,2.250000) -- (1.000000,2.750000);
    \draw (2.000000,2.000000) -- (2.000000,3.000000);
  \end{tikzpicture}
\quad = \quad
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1,scale=0.5,every path/.style={join=round,cap=round},]
    \draw ([shift=(-180.000000:0.500000)]0.500000,1.000000) arc (-180.000000:-0.000000:0.500000 and 0.500000);
    \draw (0.500000,0.000000) -- (0.500000,0.500000);
    \draw ([shift=(-180.000000:0.500000)]2.500000,1.000000) arc (-180.000000:-0.000000:0.500000 and 0.500000);
    \draw (2.500000,0.000000) -- (2.500000,0.500000);
    \draw (0.000000,1.000000) -- (0.000000,2.000000);
    \draw (1.000000,1.000000) -- (1.000000,1.250000);
    \draw (1.000000,1.750000) -- (1.000000,2.000000);
    \draw (2.000000,1.000000) -- (2.000000,1.250000);
    \draw (2.000000,1.750000) -- (2.000000,2.000000);
    \draw (2.000000,1.250000) -- (1.000000,1.750000);
    \filldraw[fill=white,white] (1.500000,1.500000) ellipse (0.100000 and 0.100000);
    \draw (1.000000,1.250000) -- (2.000000,1.750000);
    \draw (3.000000,1.000000) -- (3.000000,2.000000);
    \draw (0.000000,2.000000) -- (0.000000,3.000000);
    \draw (1.000000,2.000000) -- (1.000000,2.250000);
    \draw (1.000000,2.750000) -- (1.000000,3.000000);
    \draw (2.000000,2.000000) -- (2.000000,2.250000);
    \draw (2.000000,2.750000) -- (2.000000,3.000000);
    \draw (2.000000,2.250000) -- (1.000000,2.750000);
    \filldraw[fill=white,white] (1.500000,2.500000) ellipse (0.100000 and 0.100000);
    \draw (1.000000,2.250000) -- (2.000000,2.750000);
    \draw (3.000000,2.000000) -- (3.000000,3.000000);
    \draw (0.000000,3.000000) -- (0.000000,3.250000);
    \draw (0.000000,3.750000) -- (0.000000,4.000000);
    \draw (1.000000,3.000000) -- (1.000000,3.250000);
    \draw (1.000000,3.750000) -- (1.000000,4.000000);
    \draw (1.000000,3.250000) -- (0.000000,3.750000);
    \filldraw[fill=white,white] (0.500000,3.500000) ellipse (0.100000 and 0.100000);
    \draw (0.000000,3.250000) -- (1.000000,3.750000);
    \draw (2.000000,3.000000) -- (2.000000,3.250000);
    \draw (2.000000,3.750000) -- (2.000000,4.000000);
    \draw (3.000000,3.000000) -- (3.000000,3.250000);
    \draw (3.000000,3.750000) -- (3.000000,4.000000);
    \draw (3.000000,3.250000) -- (2.000000,3.750000);
    \filldraw[fill=white,white] (2.500000,3.500000) ellipse (0.100000 and 0.100000);
    \draw (2.000000,3.250000) -- (3.000000,3.750000);
    \draw (0.000000,4.000000) -- (0.000000,5.000000);
    \draw (1.000000,4.000000) -- (1.000000,4.250000);
    \draw (1.000000,4.750000) -- (1.000000,5.000000);
    \draw (2.000000,4.000000) -- (2.000000,4.250000);
    \draw (2.000000,4.750000) -- (2.000000,5.000000);
    \draw (2.000000,4.250000) -- (1.000000,4.750000);
    \filldraw[fill=white,white] (1.500000,4.500000) ellipse (0.100000 and 0.100000);
    \draw (1.000000,4.250000) -- (2.000000,4.750000);
    \draw (3.000000,4.000000) -- (3.000000,5.000000);
    \draw (0.000000,5.000000) -- (0.000000,5.500000);
    \filldraw[fill=white,] (0.000000,5.500000) ellipse (0.150000 and 0.150000);
    \draw (1.000000,5.000000) -- (1.000000,6.000000);
    \draw (2.000000,5.000000) -- (2.000000,6.000000);
    \draw (3.000000,5.000000) -- (3.000000,6.000000);
  \end{tikzpicture}
\quad = \quad
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1,scale=0.5,every path/.style={join=round,cap=round},]
    \draw ([shift=(-180.000000:0.500000)]0.500000,1.000000) arc (-180.000000:-0.000000:0.500000 and 0.500000);
    \draw (0.500000,0.000000) -- (0.500000,0.500000);
    \draw ([shift=(-180.000000:0.500000)]2.500000,1.000000) arc (-180.000000:-0.000000:0.500000 and 0.500000);
    \draw (2.500000,0.000000) -- (2.500000,0.500000);
    \draw (0.000000,1.000000) -- (0.000000,2.000000);
    \draw (1.000000,1.000000) -- (1.000000,1.250000);
    \draw (1.000000,1.750000) -- (1.000000,2.000000);
    \draw (2.000000,1.000000) -- (2.000000,1.250000);
    \draw (2.000000,1.750000) -- (2.000000,2.000000);
    \draw (2.000000,1.250000) -- (1.000000,1.750000);
    \filldraw[fill=white,white] (1.500000,1.500000) ellipse (0.100000 and 0.100000);
    \draw (1.000000,1.250000) -- (2.000000,1.750000);
    \draw (3.000000,1.000000) -- (3.000000,2.000000);
    \draw (0.000000,2.000000) -- (0.000000,2.500000);
    \filldraw[fill=white,] (0.000000,2.500000) ellipse (0.150000 and 0.150000);
    \draw (1.000000,2.000000) -- (1.000000,3.000000);
    \draw (2.000000,2.000000) -- (2.000000,3.000000);
    \draw (3.000000,2.000000) -- (3.000000,3.000000);
  \end{tikzpicture}
\quad = \quad
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1,scale=0.5,every path/.style={join=round,cap=round},]
    \draw (0.000000,0.000000) -- (0.000000,1.000000);
    \draw ([shift=(-180.000000:0.500000)]1.500000,1.000000) arc (-180.000000:-0.000000:0.500000 and 0.500000);
    \draw (1.500000,0.000000) -- (1.500000,0.500000);
    \draw (0.000000,1.000000) -- (0.000000,2.000000);
    \draw (1.000000,1.000000) -- (1.000000,2.000000);
    \draw (2.000000,1.000000) -- (2.000000,2.000000);
    \draw (0.000000,2.000000) -- (0.000000,2.250000);
    \draw (0.000000,2.750000) -- (0.000000,3.000000);
    \draw (1.000000,2.000000) -- (1.000000,2.250000);
    \draw (1.000000,2.750000) -- (1.000000,3.000000);
    \draw (1.000000,2.250000) -- (0.000000,2.750000);
    \filldraw[fill=white,white] (0.500000,2.500000) ellipse (0.100000 and 0.100000);
    \draw (0.000000,2.250000) -- (1.000000,2.750000);
    \draw (2.000000,2.000000) -- (2.000000,3.000000);
  \end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1,scale=0.5,every path/.style={join=round,cap=round},]
    \draw (0.000000,0.000000) -- (0.000000,0.250000);
    \draw (0.000000,0.750000) -- (0.000000,1.000000);
    \draw (1.000000,0.000000) -- (1.000000,0.250000);
    \draw (1.000000,0.750000) -- (1.000000,1.000000);
    \draw (1.000000,0.250000) -- (0.000000,0.750000);
    \filldraw[fill=white,white] (0.500000,0.500000) ellipse (0.100000 and 0.100000);
    \draw (0.000000,0.250000) -- (1.000000,0.750000);
    \draw (0.000000,1.000000) -- (0.000000,1.250000);
    \draw (0.000000,1.750000) -- (0.000000,2.000000);
    \draw (1.000000,1.000000) -- (1.000000,1.250000);
    \draw (1.000000,1.750000) -- (1.000000,2.000000);
    \draw (1.000000,1.250000) -- (0.000000,1.750000);
    \filldraw[fill=white,white] (0.500000,1.500000) ellipse (0.100000 and 0.100000);
    \draw (0.000000,1.250000) -- (1.000000,1.750000);
  \end{tikzpicture}
\quad = \quad
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1,scale=0.5,every path/.style={join=round,cap=round},]
    \draw ([shift=(-180.000000:0.500000)]0.500000,1.000000) arc (-180.000000:-0.000000:0.500000 and 0.500000);
    \draw (0.500000,0.000000) -- (0.500000,0.500000);
    \draw ([shift=(-180.000000:0.500000)]2.500000,1.000000) arc (-180.000000:-0.000000:0.500000 and 0.500000);
    \draw (2.500000,0.000000) -- (2.500000,0.500000);
    \draw (0.000000,1.000000) -- (0.000000,2.000000);
    \draw (1.000000,1.000000) -- (1.000000,1.250000);
    \draw (1.000000,1.750000) -- (1.000000,2.000000);
    \draw (2.000000,1.000000) -- (2.000000,1.250000);
    \draw (2.000000,1.750000) -- (2.000000,2.000000);
    \draw (2.000000,1.250000) -- (1.000000,1.750000);
    \filldraw[fill=white,white] (1.500000,1.500000) ellipse (0.100000 and 0.100000);
    \draw (1.000000,1.250000) -- (2.000000,1.750000);
    \draw (3.000000,1.000000) -- (3.000000,2.000000);
    \draw (0.000000,2.000000) -- (0.000000,3.000000);
    \draw (1.000000,2.000000) -- (1.000000,2.250000);
    \draw (1.000000,2.750000) -- (1.000000,3.000000);
    \draw (2.000000,2.000000) -- (2.000000,2.250000);
    \draw (2.000000,2.750000) -- (2.000000,3.000000);
    \draw (2.000000,2.250000) -- (1.000000,2.750000);
    \filldraw[fill=white,white] (1.500000,2.500000) ellipse (0.100000 and 0.100000);
    \draw (1.000000,2.250000) -- (2.000000,2.750000);
    \draw (3.000000,2.000000) -- (3.000000,3.000000);
    \draw (0.000000,3.000000) -- (0.000000,3.250000);
    \draw (0.000000,3.750000) -- (0.000000,4.000000);
    \draw (1.000000,3.000000) -- (1.000000,3.250000);
    \draw (1.000000,3.750000) -- (1.000000,4.000000);
    \draw (1.000000,3.250000) -- (0.000000,3.750000);
    \filldraw[fill=white,white] (0.500000,3.500000) ellipse (0.100000 and 0.100000);
    \draw (0.000000,3.250000) -- (1.000000,3.750000);
    \draw (2.000000,3.000000) -- (2.000000,3.250000);
    \draw (2.000000,3.750000) -- (2.000000,4.000000);
    \draw (3.000000,3.000000) -- (3.000000,3.250000);
    \draw (3.000000,3.750000) -- (3.000000,4.000000);
    \draw (3.000000,3.250000) -- (2.000000,3.750000);
    \filldraw[fill=white,white] (2.500000,3.500000) ellipse (0.100000 and 0.100000);
    \draw (2.000000,3.250000) -- (3.000000,3.750000);
    \draw (0.000000,4.000000) -- (0.000000,5.000000);
    \draw (1.000000,4.000000) -- (1.000000,4.250000);
    \draw (1.000000,4.750000) -- (1.000000,5.000000);
    \draw (2.000000,4.000000) -- (2.000000,4.250000);
    \draw (2.000000,4.750000) -- (2.000000,5.000000);
    \draw (2.000000,4.250000) -- (1.000000,4.750000);
    \filldraw[fill=white,white] (1.500000,4.500000) ellipse (0.100000 and 0.100000);
    \draw (1.000000,4.250000) -- (2.000000,4.750000);
    \draw (3.000000,4.000000) -- (3.000000,5.000000);
    \draw (0.000000,5.000000) -- (0.000000,6.000000);
    \draw (1.000000,5.000000) -- (1.000000,5.500000);
    \filldraw[fill=white,] (1.000000,5.500000) ellipse (0.150000 and 0.150000);
    \draw (2.000000,5.000000) -- (2.000000,5.500000);
    \filldraw[fill=white,] (2.000000,5.500000) ellipse (0.150000 and 0.150000);
    \draw (3.000000,5.000000) -- (3.000000,6.000000);
  \end{tikzpicture}
\quad = \quad
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1,scale=0.5,every path/.style={join=round,cap=round},]
    \draw ([shift=(-180.000000:0.500000)]0.500000,1.000000) arc (-180.000000:-0.000000:0.500000 and 0.500000);
    \draw (0.500000,0.000000) -- (0.500000,0.500000);
    \draw ([shift=(-180.000000:0.500000)]2.500000,1.000000) arc (-180.000000:-0.000000:0.500000 and 0.500000);
    \draw (2.500000,0.000000) -- (2.500000,0.500000);
    \draw (0.000000,1.000000) -- (0.000000,2.000000);
    \draw (1.000000,1.000000) -- (1.000000,1.250000);
    \draw (1.000000,1.750000) -- (1.000000,2.000000);
    \draw (2.000000,1.000000) -- (2.000000,1.250000);
    \draw (2.000000,1.750000) -- (2.000000,2.000000);
    \draw (2.000000,1.250000) -- (1.000000,1.750000);
    \filldraw[fill=white,white] (1.500000,1.500000) ellipse (0.100000 and 0.100000);
    \draw (1.000000,1.250000) -- (2.000000,1.750000);
    \draw (3.000000,1.000000) -- (3.000000,2.000000);
    \draw (0.000000,2.000000) -- (0.000000,3.000000);
    \draw (1.000000,2.000000) -- (1.000000,2.500000);
    \filldraw[fill=white,] (1.000000,2.500000) ellipse (0.150000 and 0.150000);
    \draw (2.000000,2.000000) -- (2.000000,2.500000);
    \filldraw[fill=white,] (2.000000,2.500000) ellipse (0.150000 and 0.150000);
    \draw (3.000000,2.000000) -- (3.000000,3.000000);
  \end{tikzpicture}
\quad = \quad
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1,scale=0.5,every path/.style={join=round,cap=round},]
    \draw (0.000000,0.000000) -- (0.000000,1.000000);
    \draw (1.000000,0.000000) -- (1.000000,1.000000);
    \draw (0.000000,1.000000) -- (0.000000,2.000000);
    \draw (1.000000,1.000000) -- (1.000000,2.000000);
  \end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1,scale=0.5,every path/.style={join=round,cap=round},]
    \draw ([shift=(-180.000000:0.500000)]0.500000,1.000000) arc (-180.000000:-0.000000:0.500000 and 0.500000);
    \draw (0.500000,0.000000) -- (0.500000,0.500000);
    \draw ([shift=(-180.000000:0.500000)]2.500000,1.000000) arc (-180.000000:-0.000000:0.500000 and 0.500000);
    \draw (2.500000,0.000000) -- (2.500000,0.500000);
    \draw (0.000000,1.000000) -- (0.000000,2.000000);
    \draw (1.000000,1.000000) -- (1.000000,1.250000);
    \draw (1.000000,1.750000) -- (1.000000,2.000000);
    \draw (2.000000,1.000000) -- (2.000000,1.250000);
    \draw (2.000000,1.750000) -- (2.000000,2.000000);
    \draw (2.000000,1.250000) -- (1.000000,1.750000);
    \filldraw[fill=white,white] (1.500000,1.500000) ellipse (0.100000 and 0.100000);
    \draw (1.000000,1.250000) -- (2.000000,1.750000);
    \draw (3.000000,1.000000) -- (3.000000,2.000000);
    \draw (0.000000,2.000000) -- (0.000000,3.000000);
    \draw (1.000000,2.000000) -- (1.000000,2.250000);
    \draw (1.000000,2.750000) -- (1.000000,3.000000);
    \draw (2.000000,2.000000) -- (2.000000,2.250000);
    \draw (2.000000,2.750000) -- (2.000000,3.000000);
    \draw (2.000000,2.250000) -- (1.000000,2.750000);
    \filldraw[fill=white,white] (1.500000,2.500000) ellipse (0.100000 and 0.100000);
    \draw (1.000000,2.250000) -- (2.000000,2.750000);
    \draw (3.000000,2.000000) -- (3.000000,3.000000);
    \draw (0.000000,3.000000) -- (0.000000,3.250000);
    \draw (0.000000,3.750000) -- (0.000000,4.000000);
    \draw (1.000000,3.000000) -- (1.000000,3.250000);
    \draw (1.000000,3.750000) -- (1.000000,4.000000);
    \draw (1.000000,3.250000) -- (0.000000,3.750000);
    \filldraw[fill=white,white] (0.500000,3.500000) ellipse (0.100000 and 0.100000);
    \draw (0.000000,3.250000) -- (1.000000,3.750000);
    \draw (2.000000,3.000000) -- (2.000000,3.250000);
    \draw (2.000000,3.750000) -- (2.000000,4.000000);
    \draw (3.000000,3.000000) -- (3.000000,3.250000);
    \draw (3.000000,3.750000) -- (3.000000,4.000000);
    \draw (3.000000,3.250000) -- (2.000000,3.750000);
    \filldraw[fill=white,white] (2.500000,3.500000) ellipse (0.100000 and 0.100000);
    \draw (2.000000,3.250000) -- (3.000000,3.750000);
    \draw (0.000000,4.000000) -- (0.000000,5.000000);
    \draw (1.000000,4.000000) -- (1.000000,4.250000);
    \draw (1.000000,4.750000) -- (1.000000,5.000000);
    \draw (2.000000,4.000000) -- (2.000000,4.250000);
    \draw (2.000000,4.750000) -- (2.000000,5.000000);
    \draw (2.000000,4.250000) -- (1.000000,4.750000);
    \filldraw[fill=white,white] (1.500000,4.500000) ellipse (0.100000 and 0.100000);
    \draw (1.000000,4.250000) -- (2.000000,4.750000);
    \draw (3.000000,4.000000) -- (3.000000,5.000000);
  \end{tikzpicture}
\quad = \quad
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1,scale=0.5,every path/.style={join=round,cap=round},]
    \draw ([shift=(-180.000000:0.500000)]0.500000,1.000000) arc (-180.000000:-0.000000:0.500000 and 0.500000);
    \draw (0.500000,0.000000) -- (0.500000,0.500000);
    \draw ([shift=(-180.000000:0.500000)]2.500000,1.000000) arc (-180.000000:-0.000000:0.500000 and 0.500000);
    \draw (2.500000,0.000000) -- (2.500000,0.500000);
    \draw (0.000000,1.000000) -- (0.000000,2.000000);
    \draw (1.000000,1.000000) -- (1.000000,2.000000);
    \draw (2.000000,1.000000) -- (2.000000,2.000000);
    \draw (3.000000,1.000000) -- (3.000000,2.000000);
    \draw (0.000000,2.000000) -- (0.000000,3.000000);
    \draw (1.000000,2.000000) -- (1.000000,3.000000);
    \draw (2.000000,2.000000) -- (2.000000,3.000000);
    \draw (3.000000,2.000000) -- (3.000000,3.000000);
    \draw (0.000000,3.000000) -- (0.000000,3.250000);
    \draw (0.000000,3.750000) -- (0.000000,4.000000);
    \draw (1.000000,3.000000) -- (1.000000,3.250000);
    \draw (1.000000,3.750000) -- (1.000000,4.000000);
    \draw (1.000000,3.250000) -- (0.000000,3.750000);
    \filldraw[fill=white,white] (0.500000,3.500000) ellipse (0.100000 and 0.100000);
    \draw (0.000000,3.250000) -- (1.000000,3.750000);
    \draw (2.000000,3.000000) -- (2.000000,3.250000);
    \draw (2.000000,3.750000) -- (2.000000,4.000000);
    \draw (3.000000,3.000000) -- (3.000000,3.250000);
    \draw (3.000000,3.750000) -- (3.000000,4.000000);
    \draw (3.000000,3.250000) -- (2.000000,3.750000);
    \filldraw[fill=white,white] (2.500000,3.500000) ellipse (0.100000 and 0.100000);
    \draw (2.000000,3.250000) -- (3.000000,3.750000);
    \draw (0.000000,4.000000) -- (0.000000,5.000000);
    \draw (1.000000,4.000000) -- (1.000000,4.250000);
    \draw (1.000000,4.750000) -- (1.000000,5.000000);
    \draw (2.000000,4.000000) -- (2.000000,4.250000);
    \draw (2.000000,4.750000) -- (2.000000,5.000000);
    \draw (2.000000,4.250000) -- (1.000000,4.750000);
    \filldraw[fill=white,white] (1.500000,4.500000) ellipse (0.100000 and 0.100000);
    \draw (1.000000,4.250000) -- (2.000000,4.750000);
    \draw (3.000000,4.000000) -- (3.000000,5.000000);
  \end{tikzpicture}
\quad = \quad
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1,scale=0.5,every path/.style={join=round,cap=round},]
    \draw ([shift=(-180.000000:0.500000)]0.500000,1.000000) arc (-180.000000:-0.000000:0.500000 and 0.500000);
    \draw (0.500000,0.000000) -- (0.500000,0.500000);
    \draw ([shift=(-180.000000:0.500000)]2.500000,1.000000) arc (-180.000000:-0.000000:0.500000 and 0.500000);
    \draw (2.500000,0.000000) -- (2.500000,0.500000);
    \draw (0.000000,1.000000) -- (0.000000,2.000000);
    \draw (1.000000,1.000000) -- (1.000000,2.000000);
    \draw (2.000000,1.000000) -- (2.000000,2.000000);
    \draw (3.000000,1.000000) -- (3.000000,2.000000);
    \draw (0.000000,2.000000) -- (0.000000,3.000000);
    \draw (1.000000,2.000000) -- (1.000000,3.000000);
    \draw (2.000000,2.000000) -- (2.000000,3.000000);
    \draw (3.000000,2.000000) -- (3.000000,3.000000);
    \draw (0.000000,3.000000) -- (0.000000,3.250000);
    \draw (0.000000,3.750000) -- (0.000000,4.000000);
    \draw (1.000000,3.000000) -- (1.000000,3.250000);
    \draw (1.000000,3.750000) -- (1.000000,4.000000);
    \draw (1.000000,3.250000) -- (0.000000,3.750000);
    \filldraw[fill=white,white] (0.500000,3.500000) ellipse (0.100000 and 0.100000);
    \draw (0.000000,3.250000) -- (1.000000,3.750000);
    \draw (2.000000,3.000000) -- (2.000000,4.000000);
    \draw (3.000000,3.000000) -- (3.000000,4.000000);
    \draw (0.000000,4.000000) -- (0.000000,5.000000);
    \draw (1.000000,4.000000) -- (1.000000,4.250000);
    \draw (1.000000,4.750000) -- (1.000000,5.000000);
    \draw (2.000000,4.000000) -- (2.000000,4.250000);
    \draw (2.000000,4.750000) -- (2.000000,5.000000);
    \draw (2.000000,4.250000) -- (1.000000,4.750000);
    \filldraw[fill=white,white] (1.500000,4.500000) ellipse (0.100000 and 0.100000);
    \draw (1.000000,4.250000) -- (2.000000,4.750000);
    \draw (3.000000,4.000000) -- (3.000000,5.000000);
  \end{tikzpicture}
\quad = \quad
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=-1,scale=0.5,every path/.style={join=round,cap=round},]
    \draw ([shift=(-180.000000:0.500000)]0.500000,1.000000) arc (-180.000000:-0.000000:0.500000 and 0.500000);
    \draw (0.500000,0.000000) -- (0.500000,0.500000);
    \draw ([shift=(-180.000000:0.500000)]2.500000,1.000000) arc (-180.000000:-0.000000:0.500000 and 0.500000);
    \draw (2.500000,0.000000) -- (2.500000,0.500000);
    \draw (0.000000,1.000000) -- (0.000000,2.000000);
    \draw (1.000000,1.000000) -- (1.000000,2.000000);
    \draw (2.000000,1.000000) -- (2.000000,2.000000);
    \draw (3.000000,1.000000) -- (3.000000,2.000000);
    \draw (0.000000,2.000000) -- (0.000000,3.000000);
    \draw (1.000000,2.000000) -- (1.000000,3.000000);
    \draw (2.000000,2.000000) -- (2.000000,3.000000);
    \draw (3.000000,2.000000) -- (3.000000,3.000000);
    \draw (0.000000,3.000000) -- (0.000000,4.000000);
    \draw (1.000000,3.000000) -- (1.000000,4.000000);
    \draw (2.000000,3.000000) -- (2.000000,4.000000);
    \draw (3.000000,3.000000) -- (3.000000,4.000000);
    \draw (0.000000,4.000000) -- (0.000000,5.000000);
    \draw (1.000000,4.000000) -- (1.000000,4.250000);
    \draw (1.000000,4.750000) -- (1.000000,5.000000);
    \draw (2.000000,4.000000) -- (2.000000,4.250000);
    \draw (2.000000,4.750000) -- (2.000000,5.000000);
    \draw (2.000000,4.250000) -- (1.000000,4.750000);
    \filldraw[fill=white,white] (1.500000,4.500000) ellipse (0.100000 and 0.100000);
    \draw (1.000000,4.250000) -- (2.000000,4.750000);
    \draw (3.000000,4.000000) -- (3.000000,5.000000);
  \end{tikzpicture}
